Modified Breit-Wigner formula for mesonic resonances describing OZI decays of confined $q\bar{q}$ states and the light scalar mesons

A general expression resembling Breit-Wigner formulae is derived for the description of resonances which appear in meson-meson scattering. Starting point is a unitarised meson model, but reduced to a simpler form and freed from the specific assumption about the confining force. The parameters of the resulting ``Resonance-Spectrum Expansion'' are directly related to the confinement spectrum and the mechanism of $^3P_0$ valence-quark-pair creation for OZI-allowed hadronic decay, and not to the central positions and widths of resonances. The method also provides a straightforward explanation for the origin of the light scalar mesons without requiring extra degrees of freedom.

==> (inline-ps-0) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto
233.46 253.46 lineto
0.00 253.46 lineto
0.00 0.00 closepath stroke

==> (inline-ps-1) <==

 1.5 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto stroke

==> (inline-ps-2) <==

 1.5 setlinewidth
newpath 0.00 0.00 moveto
0.00 253.46 lineto stroke

==> (inline-ps-3) <==

 0.6 setlinewidth
newpath 52.61 0.00 moveto
52.61 -5.00 lineto stroke

==> (inline-ps-4) <==

 0.6 setlinewidth
newpath 118.38 0.00 moveto
118.38 -5.00 lineto stroke

==> (inline-ps-5) <==

 0.6 setlinewidth
newpath 184.14 0.00 moveto
184.14 -5.00 lineto stroke

==> (inline-ps-6) <==

 0.6 setlinewidth
newpath 19.73 0.00 moveto
19.73 -2.50 lineto stroke

==> (inline-ps-7) <==

 0.6 setlinewidth
newpath 85.49 0.00 moveto
85.49 -2.50 lineto stroke

==> (inline-ps-8) <==

 0.6 setlinewidth
newpath 151.26 0.00 moveto
151.26 -2.50 lineto stroke

==> (inline-ps-9) <==

 0.6 setlinewidth
newpath 0.00 49.04 moveto
-5.00 49.04 lineto stroke

==> (inline-ps-10) <==

 0.6 setlinewidth
newpath 0.00 98.09 moveto
-5.00 98.09 lineto stroke

==> (inline-ps-11) <==

 0.6 setlinewidth
newpath 0.00 147.13 moveto
-5.00 147.13 lineto stroke

==> (inline-ps-12) <==

 0.6 setlinewidth
newpath 0.00 196.17 moveto
-5.00 196.17 lineto stroke

==> (inline-ps-13) <==

 0.6 setlinewidth
newpath 0.00 24.52 moveto
-2.50 24.52 lineto stroke

==> (inline-ps-14) <==

 0.6 setlinewidth
newpath 0.00 73.56 moveto
-2.50 73.56 lineto stroke

==> (inline-ps-15) <==

 0.6 setlinewidth
newpath 0.00 122.61 moveto
-2.50 122.61 lineto stroke

==> (inline-ps-16) <==

 0.6 setlinewidth
newpath 0.00 171.65 moveto
-2.50 171.65 lineto stroke

==> (inline-ps-17) <==

 0.6 setlinewidth
newpath 0.00 220.69 moveto
-2.50 220.69 lineto stroke

==> (inline-ps-18) <==

 0.8 setlinewidth
newpath 0.00 0.00 moveto
 0.23 0.00 lineto
 0.47 0.00 lineto
 0.70 0.00 lineto
 0.93 0.00 lineto
 1.17 0.00 lineto
 1.40 0.00 lineto
 1.63 0.00 lineto
 1.87 0.00 lineto
 2.10 0.00 lineto
 2.33 0.00 lineto
 2.57 0.00 lineto
 2.80 0.00 lineto
 3.04 0.00 lineto
 3.27 0.00 lineto
 3.50 0.00 lineto
 3.74 0.00 lineto
 3.97 0.00 lineto
 4.20 0.00 lineto
 4.44 0.01 lineto
 4.67 0.01 lineto
 4.90 0.01 lineto
 5.14 0.01 lineto
 5.37 0.01 lineto
 5.60 0.01 lineto
 5.84 0.01 lineto
 6.07 0.01 lineto
 6.30 0.01 lineto
 6.54 0.01 lineto
 6.77 0.01 lineto
 7.00 0.01 lineto
 7.24 0.02 lineto
 7.47 0.02 lineto
 7.70 0.02 lineto
 7.94 0.02 lineto
 8.17 0.02 lineto
 8.41 0.02 lineto
 8.64 0.02 lineto
 8.87 0.03 lineto
 9.11 0.03 lineto
 9.34 0.03 lineto
 9.57 0.03 lineto
 9.81 0.03 lineto
 10.04 0.03 lineto
 10.27 0.04 lineto
 10.51 0.04 lineto
 10.74 0.04 lineto
 10.97 0.04 lineto
 11.21 0.05 lineto
 11.44 0.05 lineto
 11.67 0.05 lineto
 11.91 0.05 lineto
 12.14 0.06 lineto
 12.37 0.06 lineto
 12.61 0.06 lineto
 12.84 0.07 lineto
 13.07 0.07 lineto
 13.31 0.07 lineto
 13.54 0.08 lineto
 13.77 0.08 lineto
 14.01 0.08 lineto
 14.24 0.09 lineto
 14.48 0.09 lineto
 14.71 0.09 lineto
 14.94 0.10 lineto
 15.18 0.10 lineto
 15.41 0.11 lineto
 15.64 0.11 lineto
 15.88 0.12 lineto
 16.11 0.12 lineto
 16.34 0.13 lineto
 16.58 0.13 lineto
 16.81 0.14 lineto
 17.04 0.14 lineto
 17.28 0.15 lineto
 17.51 0.15 lineto
 17.74 0.16 lineto
 17.98 0.16 lineto
 18.21 0.17 lineto
 18.44 0.18 lineto
 18.68 0.18 lineto
 18.91 0.19 lineto
 19.14 0.20 lineto
 19.38 0.20 lineto
 19.61 0.21 lineto
 19.84 0.22 lineto
 20.08 0.23 lineto
 20.31 0.23 lineto
 20.55 0.24 lineto
 20.78 0.25 lineto
 21.01 0.26 lineto
 21.25 0.27 lineto
 21.48 0.28 lineto
 21.71 0.29 lineto
 21.95 0.29 lineto
 22.18 0.30 lineto
 22.41 0.31 lineto
 22.65 0.32 lineto
 22.88 0.33 lineto
 23.11 0.35 lineto
 23.35 0.36 lineto
 23.58 0.37 lineto
 23.81 0.38 lineto
 24.05 0.39 lineto
 24.28 0.40 lineto
 24.51 0.42 lineto
 24.75 0.43 lineto
 24.98 0.44 lineto
 25.21 0.45 lineto
 25.45 0.47 lineto
 25.68 0.48 lineto
 25.91 0.50 lineto
 26.15 0.51 lineto
 26.38 0.53 lineto
 26.62 0.54 lineto
 26.85 0.56 lineto
 27.08 0.57 lineto
 27.32 0.59 lineto
 27.55 0.61 lineto
 27.78 0.62 lineto
 28.02 0.64 lineto
 28.25 0.66 lineto
 28.48 0.68 lineto
 28.72 0.70 lineto
 28.95 0.72 lineto
 29.18 0.74 lineto
 29.42 0.76 lineto
 29.65 0.78 lineto
 29.88 0.80 lineto
 30.12 0.82 lineto
 30.35 0.84 lineto
 30.58 0.87 lineto
 30.82 0.89 lineto
 31.05 0.91 lineto
 31.28 0.94 lineto
 31.52 0.96 lineto
 31.75 0.99 lineto
 31.98 1.01 lineto
 32.22 1.04 lineto
 32.45 1.07 lineto
 32.69 1.10 lineto
 32.92 1.12 lineto
 33.15 1.15 lineto
 33.39 1.18 lineto
 33.62 1.21 lineto
 33.85 1.25 lineto
 34.09 1.28 lineto
 34.32 1.31 lineto
 34.55 1.34 lineto
 34.79 1.38 lineto
 35.02 1.41 lineto
 35.25 1.45 lineto
 35.49 1.49 lineto
 35.72 1.52 lineto
 35.95 1.56 lineto
 36.19 1.60 lineto
 36.42 1.64 lineto
 36.65 1.68 lineto
 36.89 1.73 lineto
 37.12 1.77 lineto
 37.35 1.81 lineto
 37.59 1.86 lineto
 37.82 1.90 lineto
 38.06 1.95 lineto
 38.29 2.00 lineto
 38.52 2.05 lineto
 38.76 2.10 lineto
 38.99 2.15 lineto
 39.22 2.20 lineto
 39.46 2.26 lineto
 39.69 2.31 lineto
 39.92 2.37 lineto
 40.16 2.43 lineto
 40.39 2.49 lineto
 40.62 2.55 lineto
 40.86 2.61 lineto
 41.09 2.67 lineto
 41.32 2.74 lineto
 41.56 2.80 lineto
 41.79 2.87 lineto
 42.02 2.94 lineto
 42.26 3.01 lineto
 42.49 3.09 lineto
 42.72 3.16 lineto
 42.96 3.24 lineto
 43.19 3.32 lineto
 43.42 3.40 lineto
 43.66 3.48 lineto
 43.89 3.56 lineto
 44.13 3.65 lineto
 44.36 3.73 lineto
 44.59 3.82 lineto
 44.83 3.92 lineto
 45.06 4.01 lineto
 45.29 4.11 lineto
 45.53 4.21 lineto
 45.76 4.31 lineto
 45.99 4.41 lineto
 46.23 4.52 lineto
 46.46 4.63 lineto
 46.69 4.74 lineto
 46.93 4.85 lineto
 47.16 4.97 lineto
 47.39 5.09 lineto
 47.63 5.21 lineto
 47.86 5.34 lineto
 48.09 5.47 lineto
 48.33 5.60 lineto
 48.56 5.73 lineto
 48.79 5.87 lineto
 49.03 6.02 lineto
 49.26 6.16 lineto
 49.49 6.31 lineto
 49.73 6.46 lineto
 49.96 6.62 lineto
 50.20 6.78 lineto
 50.43 6.95 lineto
 50.66 7.12 lineto
 50.90 7.29 lineto
 51.13 7.47 lineto
 51.36 7.65 lineto
 51.60 7.84 lineto
 51.83 8.04 lineto
 52.06 8.23 lineto
 52.30 8.44 lineto
 52.53 8.65 lineto
 52.76 8.86 lineto
 53.00 9.08 lineto
 53.23 9.30 lineto
 53.46 9.54 lineto
 53.70 9.77 lineto
 53.93 10.02 lineto
 54.16 10.27 lineto
 54.40 10.53 lineto
 54.63 10.79 lineto
 54.86 11.07 lineto
 55.10 11.35 lineto
 55.33 11.63 lineto
 55.56 11.93 lineto
 55.80 12.23 lineto
 56.03 12.55 lineto
 56.27 12.87 lineto
 56.50 13.20 lineto
 56.73 13.54 lineto
 56.97 13.89 lineto
 57.20 14.25 lineto
 57.43 14.62 lineto
 57.67 15.00 lineto
 57.90 15.39 lineto
 58.13 15.80 lineto
 58.37 16.21 lineto
 58.60 16.64 lineto
 58.83 17.08 lineto
 59.07 17.54 lineto
 59.30 18.00 lineto
 59.53 18.49 lineto
 59.77 18.98 lineto
 60.00 19.50 lineto
 60.23 20.02 lineto
 60.47 20.57 lineto
 60.70 21.13 lineto
 60.93 21.71 lineto
 61.17 22.31 lineto
 61.40 22.92 lineto
 61.63 23.56 lineto
 61.87 24.21 lineto
 62.10 24.89 lineto
 62.34 25.59 lineto
 62.57 26.31 lineto
 62.80 27.05 lineto
 63.04 27.82 lineto
 63.27 28.62 lineto
 63.50 29.44 lineto
 63.74 30.28 lineto
 63.97 31.16 lineto
 64.20 32.06 lineto
 64.44 33.00 lineto
 64.67 33.97 lineto
 64.90 34.97 lineto
 65.14 36.00 lineto
 65.37 37.07 lineto
 65.60 38.17 lineto
 65.84 39.32 lineto
 66.07 40.50 lineto
 66.30 41.73 lineto
 66.54 42.99 lineto
 66.77 44.30 lineto
 67.00 45.66 lineto
 67.24 47.06 lineto
 67.47 48.52 lineto
 67.71 50.02 lineto
 67.94 51.58 lineto
 68.17 53.19 lineto
 68.41 54.86 lineto
 68.64 56.59 lineto
 68.87 58.38 lineto
 69.11 60.24 lineto
 69.34 62.15 lineto
 69.57 64.14 lineto
 69.81 66.19 lineto
 70.04 68.32 lineto
 70.27 70.52 lineto
 70.51 72.80 lineto
 70.74 75.15 lineto
 70.97 77.59 lineto
 71.21 80.11 lineto
 71.44 82.71 lineto
 71.67 85.40 lineto
 71.91 88.18 lineto
 72.14 91.04 lineto
 72.37 94.00 lineto
 72.61 97.05 lineto
 72.84 100.19 lineto
 73.07 103.43 lineto
 73.31 106.76 lineto
 73.54 110.18 lineto
 73.78 113.70 lineto
 74.01 117.31 lineto
 74.24 121.00 lineto
 74.48 124.79 lineto
 74.71 128.66 lineto
 74.94 132.61 lineto
 75.18 136.64 lineto
 75.41 140.73 lineto
 75.64 144.89 lineto
 75.88 149.10 lineto
 76.11 153.36 lineto
 76.34 157.66 lineto
 76.58 161.98 lineto
 76.81 166.31 lineto
 77.04 170.65 lineto
 77.28 174.96 lineto
 77.51 179.25 lineto
 77.74 183.49 lineto
 77.98 187.66 lineto
 78.21 191.75 lineto
 78.44 195.73 lineto
 78.68 199.59 lineto
 78.91 203.30 lineto
 79.14 206.85 lineto
 79.38 210.21 lineto
 79.61 213.37 lineto
 79.85 216.31 lineto
 80.08 219.01 lineto
 80.31 221.45 lineto
 80.55 223.62 lineto
 80.78 225.51 lineto
 81.01 227.10 lineto
 81.25 228.39 lineto
 81.48 229.37 lineto
 81.71 230.03 lineto
 81.95 230.38 lineto
 82.18 230.42 lineto
 82.41 230.15 lineto
 82.65 229.58 lineto
 82.88 228.72 lineto
 83.11 227.57 lineto
 83.35 226.15 lineto
 83.58 224.47 lineto
 83.81 222.55 lineto
 84.05 220.41 lineto
 84.28 218.06 lineto
 84.51 215.52 lineto
 84.75 212.80 lineto
 84.98 209.93 lineto
 85.21 206.93 lineto
 85.45 203.80 lineto
 85.68 200.57 lineto
 85.92 197.26 lineto
 86.15 193.87 lineto
 86.38 190.43 lineto
 86.62 186.95 lineto
 86.85 183.43 lineto
 87.08 179.90 lineto
 87.32 176.37 lineto
 87.55 172.84 lineto
 87.78 169.32 lineto
 88.02 165.82 lineto
 88.25 162.35 lineto
 88.48 158.91 lineto
 88.72 155.52 lineto
 88.95 152.17 lineto
 89.18 148.87 lineto
 89.42 145.62 lineto
 89.65 142.43 lineto
 89.88 139.30 lineto
 90.12 136.23 lineto
 90.35 133.22 lineto
 90.58 130.28 lineto
 90.82 127.40 lineto
 91.05 124.59 lineto
 91.28 121.84 lineto
 91.52 119.16 lineto
 91.75 116.54 lineto
 91.99 113.98 lineto
 92.22 111.49 lineto
 92.45 109.06 lineto
 92.69 106.70 lineto
 92.92 104.39 lineto
 93.15 102.15 lineto
 93.39 99.97 lineto
 93.62 97.84 lineto
 93.85 95.77 lineto
 94.09 93.75 lineto
 94.32 91.79 lineto
 94.55 89.88 lineto
 94.79 88.02 lineto
 95.02 86.22 lineto
 95.25 84.46 lineto
 95.49 82.75 lineto
 95.72 81.08 lineto
 95.95 79.46 lineto
 96.19 77.88 lineto
 96.42 76.35 lineto
 96.65 74.85 lineto
 96.89 73.40 lineto
 97.12 71.98 lineto
 97.36 70.61 lineto
 97.59 69.26 lineto
 97.82 67.96 lineto
 98.06 66.68 lineto
 98.29 65.44 lineto
 98.52 64.24 lineto
 98.76 63.06 lineto
 98.99 61.91 lineto
 99.22 60.80 lineto
 99.46 59.71 lineto
 99.69 58.65 lineto
 99.92 57.61 lineto
 100.16 56.61 lineto
 100.39 55.62 lineto
 100.62 54.66 lineto
 100.86 53.73 lineto
 101.09 52.81 lineto
 101.32 51.92 lineto
 101.56 51.05 lineto
 101.79 50.21 lineto
 102.02 49.38 lineto
 102.26 48.57 lineto
 102.49 47.78 lineto
 102.72 47.01 lineto
 102.96 46.26 lineto
 103.19 45.52 lineto
 103.43 44.80 lineto
 103.66 44.10 lineto
 103.89 43.41 lineto
 104.13 42.74 lineto
 104.36 42.08 lineto
 104.59 41.44 lineto
 104.83 40.81 lineto
 105.06 40.20 lineto
 105.29 39.60 lineto
 105.53 39.01 lineto
 105.76 38.43 lineto
 105.99 37.87 lineto
 106.23 37.32 lineto
 106.46 36.78 lineto
 106.69 36.25 lineto
 106.93 35.73 lineto
 107.16 35.23 lineto
 107.39 34.73 lineto
 107.63 34.24 lineto
 107.86 33.77 lineto
 108.09 33.30 lineto
 108.33 32.84 lineto
 108.56 32.39 lineto
 108.79 31.95 lineto
 109.03 31.52 lineto
 109.26 31.10 lineto
 109.50 30.68 lineto
 109.73 30.28 lineto
 109.96 29.88 lineto
 110.20 29.49 lineto
 110.43 29.10 lineto
 110.66 28.72 lineto
 110.90 28.35 lineto
 111.13 27.99 lineto
 111.36 27.63 lineto
 111.60 27.28 lineto
 111.83 26.94 lineto
 112.06 26.60 lineto
 112.30 26.27 lineto
 112.53 25.94 lineto
 112.76 25.62 lineto
 113.00 25.30 lineto
 113.23 24.99 lineto
 113.46 24.69 lineto
 113.70 24.39 lineto
 113.93 24.10 lineto
 114.16 23.81 lineto
 114.40 23.52 lineto
 114.63 23.24 lineto
 114.86 22.97 lineto
 115.10 22.70 lineto
 115.33 22.43 lineto
 115.57 22.17 lineto
 115.80 21.91 lineto
 116.03 21.66 lineto
 116.27 21.41 lineto
 116.50 21.17 lineto
 116.73 20.92 lineto
 116.97 20.69 lineto
 117.20 20.45 lineto
 117.43 20.22 lineto
 117.67 20.00 lineto
 117.90 19.77 lineto
 118.13 19.55 lineto
 118.37 19.33 lineto
 118.60 19.12 lineto
 118.83 18.91 lineto
 119.07 18.70 lineto
 119.30 18.50 lineto
 119.53 18.30 lineto
 119.77 18.10 lineto
 120.00 17.91 lineto
 120.23 17.71 lineto
 120.47 17.52 lineto
 120.70 17.34 lineto
 120.93 17.15 lineto
 121.17 16.97 lineto
 121.40 16.79 lineto
 121.64 16.61 lineto
 121.87 16.44 lineto
 122.10 16.27 lineto
 122.34 16.10 lineto
 122.57 15.93 lineto
 122.80 15.77 lineto
 123.04 15.60 lineto
 123.27 15.44 lineto
 123.50 15.28 lineto
 123.74 15.13 lineto
 123.97 14.97 lineto
 124.20 14.82 lineto
 124.44 14.67 lineto
 124.67 14.52 lineto
 124.90 14.38 lineto
 125.14 14.23 lineto
 125.37 14.09 lineto
 125.60 13.95 lineto
 125.84 13.81 lineto
 126.07 13.67 lineto
 126.30 13.54 lineto
 126.54 13.40 lineto
 126.77 13.27 lineto
 127.01 13.14 lineto
 127.24 13.01 lineto
 127.47 12.88 lineto
 127.71 12.76 lineto
 127.94 12.63 lineto
 128.17 12.51 lineto
 128.41 12.39 lineto
 128.64 12.27 lineto
 128.87 12.15 lineto
 129.11 12.03 lineto
 129.34 11.92 lineto
 129.57 11.80 lineto
 129.81 11.69 lineto
 130.04 11.58 lineto
 130.27 11.47 lineto
 130.51 11.36 lineto
 130.74 11.25 lineto
 130.97 11.14 lineto
 131.21 11.04 lineto
 131.44 10.93 lineto
 131.67 10.83 lineto
 131.91 10.73 lineto
 132.14 10.63 lineto
 132.37 10.53 lineto
 132.61 10.43 lineto
 132.84 10.33 lineto
 133.08 10.23 lineto
 133.31 10.14 lineto
 133.54 10.04 lineto
 133.78 9.95 lineto
 134.01 9.86 lineto
 134.24 9.77 lineto
 134.48 9.68 lineto
 134.71 9.59 lineto
 134.94 9.50 lineto
 135.18 9.41 lineto
 135.41 9.33 lineto
 135.64 9.24 lineto
 135.88 9.15 lineto
 136.11 9.07 lineto
 136.34 8.99 lineto
 136.58 8.91 lineto
 136.81 8.82 lineto
 137.04 8.74 lineto
 137.28 8.66 lineto
 137.51 8.59 lineto
 137.74 8.51 lineto
 137.98 8.43 lineto
 138.21 8.35 lineto
 138.44 8.28 lineto
 138.68 8.20 lineto
 138.91 8.13 lineto
 139.15 8.06 lineto
 139.38 7.98 lineto
 139.61 7.91 lineto
 139.85 7.84 lineto
 140.08 7.77 lineto
 140.31 7.70 lineto
 140.55 7.63 lineto
 140.78 7.56 lineto
 141.01 7.49 lineto
 141.25 7.43 lineto
 141.48 7.36 lineto
 141.71 7.29 lineto
 141.95 7.23 lineto
 142.18 7.16 lineto
 142.41 7.10 lineto
 142.65 7.04 lineto
 142.88 6.97 lineto
 143.11 6.91 lineto
 143.35 6.85 lineto
 143.58 6.79 lineto
 143.81 6.73 lineto
 144.05 6.67 lineto
 144.28 6.61 lineto
 144.51 6.55 lineto
 144.75 6.49 lineto
 144.98 6.43 lineto
 145.22 6.38 lineto
 145.45 6.32 lineto
 145.68 6.26 lineto
 145.92 6.21 lineto
 146.15 6.15 lineto
 146.38 6.10 lineto
 146.62 6.04 lineto
 146.85 5.99 lineto
 147.08 5.94 lineto
 147.32 5.88 lineto
 147.55 5.83 lineto
 147.78 5.78 lineto
 148.02 5.73 lineto
 148.25 5.68 lineto
 148.48 5.63 lineto
 148.72 5.58 lineto
 148.95 5.53 lineto
 149.18 5.48 lineto
 149.42 5.43 lineto
 149.65 5.38 lineto
 149.88 5.33 lineto
 150.12 5.29 lineto
 150.35 5.24 lineto
 150.58 5.19 lineto
 150.82 5.15 lineto
 151.05 5.10 lineto
 151.29 5.06 lineto
 151.52 5.01 lineto
 151.75 4.97 lineto
 151.99 4.92 lineto
 152.22 4.88 lineto
 152.45 4.83 lineto
 152.69 4.79 lineto
 152.92 4.75 lineto
 153.15 4.71 lineto
 153.39 4.66 lineto
 153.62 4.62 lineto
 153.85 4.58 lineto
 154.09 4.54 lineto
 154.32 4.50 lineto
 154.55 4.46 lineto
 154.79 4.42 lineto
 155.02 4.38 lineto
 155.25 4.34 lineto
 155.49 4.30 lineto
 155.72 4.26 lineto
 155.95 4.23 lineto
 156.19 4.19 lineto
 156.42 4.15 lineto
 156.66 4.11 lineto
 156.89 4.08 lineto
 157.12 4.04 lineto
 157.36 4.00 lineto
 157.59 3.97 lineto
 157.82 3.93 lineto
 158.06 3.90 lineto
 158.29 3.86 lineto
 158.52 3.83 lineto
 158.76 3.79 lineto
 158.99 3.76 lineto
 159.22 3.72 lineto
 159.46 3.69 lineto
 159.69 3.66 lineto
 159.92 3.62 lineto
 160.16 3.59 lineto
 160.39 3.56 lineto
 160.62 3.53 lineto
 160.86 3.49 lineto
 161.09 3.46 lineto
 161.32 3.43 lineto
 161.56 3.40 lineto
 161.79 3.37 lineto
 162.02 3.34 lineto
 162.26 3.31 lineto
 162.49 3.28 lineto
 162.73 3.25 lineto
 162.96 3.22 lineto
 163.19 3.19 lineto
 163.43 3.16 lineto
 163.66 3.13 lineto
 163.89 3.10 lineto
 164.13 3.07 lineto
 164.36 3.04 lineto
 164.59 3.02 lineto
 164.83 2.99 lineto
 165.06 2.96 lineto
 165.29 2.93 lineto
 165.53 2.91 lineto
 165.76 2.88 lineto
 165.99 2.85 lineto
 166.23 2.83 lineto
 166.46 2.80 lineto
 166.69 2.77 lineto
 166.93 2.75 lineto
 167.16 2.72 lineto
 167.39 2.70 lineto
 167.63 2.67 lineto
 167.86 2.65 lineto
 168.09 2.62 lineto
 168.33 2.60 lineto
 168.56 2.57 lineto
 168.80 2.55 lineto
 169.03 2.53 lineto
 169.26 2.50 lineto
 169.50 2.48 lineto
 169.73 2.45 lineto
 169.96 2.43 lineto
 170.20 2.41 lineto
 170.43 2.39 lineto
 170.66 2.36 lineto
 170.90 2.34 lineto
 171.13 2.32 lineto
 171.36 2.30 lineto
 171.60 2.27 lineto
 171.83 2.25 lineto
 172.06 2.23 lineto
 172.30 2.21 lineto
 172.53 2.19 lineto
 172.76 2.17 lineto
 173.00 2.15 lineto
 173.23 2.13 lineto
 173.46 2.10 lineto
 173.70 2.08 lineto
 173.93 2.06 lineto
 174.16 2.04 lineto
 174.40 2.02 lineto
 174.63 2.00 lineto
 174.87 1.98 lineto
 175.10 1.97 lineto
 175.33 1.95 lineto
 175.57 1.93 lineto
 175.80 1.91 lineto
 176.03 1.89 lineto
 176.27 1.87 lineto
 176.50 1.85 lineto
 176.73 1.83 lineto
 176.97 1.82 lineto
 177.20 1.80 lineto
 177.43 1.78 lineto
 177.67 1.76 lineto
 177.90 1.75 lineto
 178.13 1.73 lineto
 178.37 1.71 lineto
 178.60 1.69 lineto
 178.83 1.68 lineto
 179.07 1.66 lineto
 179.30 1.64 lineto
 179.53 1.63 lineto
 179.77 1.61 lineto
 180.00 1.59 lineto
 180.23 1.58 lineto
 180.47 1.56 lineto
 180.70 1.55 lineto
 180.94 1.53 lineto
 181.17 1.51 lineto
 181.40 1.50 lineto
 181.64 1.48 lineto
 181.87 1.47 lineto
 182.10 1.45 lineto
 182.34 1.44 lineto
 182.57 1.42 lineto
 182.80 1.41 lineto
 183.04 1.39 lineto
 183.27 1.38 lineto
 183.50 1.37 lineto
 183.74 1.35 lineto
 183.97 1.34 lineto
 184.20 1.32 lineto
 184.44 1.31 lineto
 184.67 1.30 lineto
 184.90 1.28 lineto
 185.14 1.27 lineto
 185.37 1.26 lineto
 185.60 1.24 lineto
 185.84 1.23 lineto
 186.07 1.22 lineto
 186.31 1.20 lineto
 186.54 1.19 lineto
 186.77 1.18 lineto
 187.01 1.17 lineto
 187.24 1.15 lineto
 187.47 1.14 lineto
 187.71 1.13 lineto
 187.94 1.12 lineto
 188.17 1.10 lineto
 188.41 1.09 lineto
 188.64 1.08 lineto
 188.87 1.07 lineto
 189.11 1.06 lineto
 189.34 1.05 lineto
 189.57 1.03 lineto
 189.81 1.02 lineto
 190.04 1.01 lineto
 190.27 1.00 lineto
 190.51 0.99 lineto
 190.74 0.98 lineto
 190.97 0.97 lineto
 191.21 0.96 lineto
 191.44 0.95 lineto
 191.67 0.94 lineto
 191.91 0.93 lineto
 192.14 0.91 lineto
 192.38 0.90 lineto
 192.61 0.89 lineto
 192.84 0.88 lineto
 193.08 0.87 lineto
 193.31 0.86 lineto
 193.54 0.85 lineto
 193.78 0.85 lineto
 194.01 0.84 lineto
 194.24 0.83 lineto
 194.48 0.82 lineto
 194.71 0.81 lineto
 194.94 0.80 lineto
 195.18 0.79 lineto
 195.41 0.78 lineto
 195.64 0.77 lineto
 195.88 0.76 lineto
 196.11 0.75 lineto
 196.34 0.74 lineto
 196.58 0.74 lineto
 196.81 0.73 lineto
 197.04 0.72 lineto
 197.28 0.71 lineto
 197.51 0.70 lineto
 197.74 0.69 lineto
 197.98 0.68 lineto
 198.21 0.68 lineto
 198.45 0.67 lineto
 198.68 0.66 lineto
 198.91 0.65 lineto
 199.15 0.64 lineto
 199.38 0.64 lineto
 199.61 0.63 lineto
 199.85 0.62 lineto
 200.08 0.61 lineto
 200.31 0.61 lineto
 200.55 0.60 lineto
 200.78 0.59 lineto
 201.01 0.58 lineto
 201.25 0.58 lineto
 201.48 0.57 lineto
 201.71 0.56 lineto
 201.95 0.56 lineto
 202.18 0.55 lineto
 202.41 0.54 lineto
 202.65 0.54 lineto
 202.88 0.53 lineto
 203.11 0.52 lineto
 203.35 0.52 lineto
 203.58 0.51 lineto
 203.81 0.50 lineto
 204.05 0.50 lineto
 204.28 0.49 lineto
 204.52 0.48 lineto
 204.75 0.48 lineto
 204.98 0.47 lineto
 205.22 0.47 lineto
 205.45 0.46 lineto
 205.68 0.45 lineto
 205.92 0.45 lineto
 206.15 0.44 lineto
 206.38 0.44 lineto
 206.62 0.43 lineto
 206.85 0.43 lineto
 207.08 0.42 lineto
 207.32 0.41 lineto
 207.55 0.41 lineto
 207.78 0.40 lineto
 208.02 0.40 lineto
 208.25 0.39 lineto
 208.48 0.39 lineto
 208.72 0.38 lineto
 208.95 0.38 lineto
 209.18 0.37 lineto
 209.42 0.37 lineto
 209.65 0.36 lineto
 209.88 0.36 lineto
 210.12 0.35 lineto
 210.35 0.35 lineto
 210.59 0.34 lineto
 210.82 0.34 lineto
 211.05 0.33 lineto
 211.29 0.33 lineto
 211.52 0.32 lineto
 211.75 0.32 lineto
 211.99 0.31 lineto
 212.22 0.31 lineto
 212.45 0.31 lineto
 212.69 0.30 lineto
 212.92 0.30 lineto
 213.15 0.29 lineto
 213.39 0.29 lineto
 213.62 0.29 lineto
 213.85 0.28 lineto
 214.09 0.28 lineto
 214.32 0.27 lineto
 214.55 0.27 lineto
 214.79 0.27 lineto
 215.02 0.26 lineto
 215.25 0.26 lineto
 215.49 0.25 lineto
 215.72 0.25 lineto
 215.96 0.25 lineto
 216.19 0.24 lineto
 216.42 0.24 lineto
 216.66 0.24 lineto
 216.89 0.23 lineto
 217.12 0.23 lineto
 217.36 0.22 lineto
 217.59 0.22 lineto
 217.82 0.22 lineto
 218.06 0.21 lineto
 218.29 0.21 lineto
 218.52 0.21 lineto
 218.76 0.20 lineto
 218.99 0.20 lineto
 219.22 0.20 lineto
 219.46 0.20 lineto
 219.69 0.19 lineto
 219.92 0.19 lineto
 220.16 0.19 lineto
 220.39 0.18 lineto
 220.62 0.18 lineto
 220.86 0.18 lineto
 221.09 0.17 lineto
 221.32 0.17 lineto
 221.56 0.17 lineto
 221.79 0.17 lineto
 222.03 0.16 lineto
 222.26 0.16 lineto
 222.49 0.16 lineto
 222.73 0.16 lineto
 222.96 0.15 lineto
 223.19 0.15 lineto
 223.43 0.15 lineto
 223.66 0.15 lineto
 223.89 0.14 lineto
 224.13 0.14 lineto
 224.36 0.14 lineto
 224.59 0.14 lineto
 224.83 0.13 lineto
 225.06 0.13 lineto
 225.29 0.13 lineto
 225.53 0.13 lineto
 225.76 0.12 lineto
 225.99 0.12 lineto
 226.23 0.12 lineto
 226.46 0.12 lineto
 226.69 0.12 lineto
 226.93 0.11 lineto
 227.16 0.11 lineto
 227.39 0.11 lineto
 227.63 0.11 lineto
 227.86 0.11 lineto
 228.10 0.10 lineto
 228.33 0.10 lineto
 228.56 0.10 lineto
 228.80 0.10 lineto
 229.03 0.10 lineto
 229.26 0.09 lineto
 229.50 0.09 lineto
 229.73 0.09 lineto
 229.96 0.09 lineto
 230.20 0.09 lineto
 230.43 0.09 lineto
 230.66 0.08 lineto
 230.90 0.08 lineto
 231.13 0.08 lineto
 231.36 0.08 lineto
 231.60 0.08 lineto
 231.83 0.08 lineto
 232.06 0.07 lineto
 232.30 0.07 lineto
 232.53 0.07 lineto
 232.76 0.07 lineto
 233.00 0.07 lineto
 233.23 0.07 lineto
stroke

==> (inline-ps-19) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
352.70 0.00 lineto
352.70 239.96 lineto
0.00 239.96 lineto
0.00 0.00 closepath stroke

==> (inline-ps-20) <==

 2.2 setlinewidth
newpath 0.00 239.96 moveto
352.70 239.96 lineto stroke

==> (inline-ps-21) <==

 2.2 setlinewidth
newpath 0.00 0.00 moveto
0.00 239.96 lineto stroke

==> (inline-ps-22) <==

 0.9 setlinewidth
newpath 100.77 239.96 moveto
100.77 247.21 lineto stroke

==> (inline-ps-23) <==

 0.9 setlinewidth
newpath 201.54 239.96 moveto
201.54 247.21 lineto stroke

==> (inline-ps-24) <==

 0.9 setlinewidth
newpath 302.31 239.96 moveto
302.31 247.21 lineto stroke

==> (inline-ps-25) <==

 0.9 setlinewidth
newpath 50.39 239.96 moveto
50.39 243.59 lineto stroke

==> (inline-ps-26) <==

 0.9 setlinewidth
newpath 151.16 239.96 moveto
151.16 243.59 lineto stroke

==> (inline-ps-27) <==

 0.9 setlinewidth
newpath 251.93 239.96 moveto
251.93 243.59 lineto stroke

==> (inline-ps-28) <==

 0.9 setlinewidth
newpath 0.00 39.99 moveto
-7.25 39.99 lineto stroke

==> (inline-ps-29) <==

 0.9 setlinewidth
newpath 0.00 79.99 moveto
-7.25 79.99 lineto stroke

==> (inline-ps-30) <==

 0.9 setlinewidth
newpath 0.00 119.98 moveto
-7.25 119.98 lineto stroke

==> (inline-ps-31) <==

 0.9 setlinewidth
newpath 0.00 159.98 moveto
-7.25 159.98 lineto stroke

==> (inline-ps-32) <==

 0.9 setlinewidth
newpath 0.00 199.97 moveto
-7.25 199.97 lineto stroke

==> (inline-ps-33) <==

 0.9 setlinewidth
newpath 0.00 32.00 moveto
-3.62 32.00 lineto stroke

==> (inline-ps-34) <==

 0.9 setlinewidth
newpath 0.00 47.99 moveto
-3.62 47.99 lineto stroke

==> (inline-ps-35) <==

 0.9 setlinewidth
newpath 0.00 55.99 moveto
-3.62 55.99 lineto stroke

==> (inline-ps-36) <==

 0.9 setlinewidth
newpath 0.00 63.99 moveto
-3.62 63.99 lineto stroke

==> (inline-ps-37) <==

 0.9 setlinewidth
newpath 0.00 71.99 moveto
-3.62 71.99 lineto stroke

==> (inline-ps-38) <==

 0.9 setlinewidth
newpath 0.00 87.99 moveto
-3.62 87.99 lineto stroke

==> (inline-ps-39) <==

 0.9 setlinewidth
newpath 0.00 95.99 moveto
-3.62 95.99 lineto stroke

==> (inline-ps-40) <==

 0.9 setlinewidth
newpath 0.00 103.98 moveto
-3.62 103.98 lineto stroke

==> (inline-ps-41) <==

 0.9 setlinewidth
newpath 0.00 111.98 moveto
-3.62 111.98 lineto stroke

==> (inline-ps-42) <==

 0.9 setlinewidth
newpath 0.00 127.98 moveto
-3.62 127.98 lineto stroke

==> (inline-ps-43) <==

 0.9 setlinewidth
newpath 0.00 135.98 moveto
-3.62 135.98 lineto stroke

==> (inline-ps-44) <==

 0.9 setlinewidth
newpath 0.00 143.98 moveto
-3.62 143.98 lineto stroke

==> (inline-ps-45) <==

 0.9 setlinewidth
newpath 0.00 151.98 moveto
-3.62 151.98 lineto stroke

==> (inline-ps-46) <==

 0.9 setlinewidth
newpath 0.00 167.98 moveto
-3.62 167.98 lineto stroke

==> (inline-ps-47) <==

 0.9 setlinewidth
newpath 0.00 175.97 moveto
-3.62 175.97 lineto stroke

==> (inline-ps-48) <==

 0.9 setlinewidth
newpath 0.00 183.97 moveto
-3.62 183.97 lineto stroke

==> (inline-ps-49) <==

 0.9 setlinewidth
newpath 0.00 191.97 moveto
-3.62 191.97 lineto stroke

==> (inline-ps-50) <==

 0.9 setlinewidth
newpath 0.00 207.97 moveto
-3.62 207.97 lineto stroke

==> (inline-ps-51) <==

 0.9 setlinewidth
newpath 0.00 215.97 moveto
-3.62 215.97 lineto stroke

==> (inline-ps-52) <==

 0.9 setlinewidth
newpath 0.00 223.97 moveto
-3.62 223.97 lineto stroke

==> (inline-ps-53) <==

 0.9 setlinewidth
newpath 0.00 231.97 moveto
-3.62 231.97 lineto stroke

==> (inline-ps-54) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto
233.46 253.46 lineto
0.00 253.46 lineto
0.00 0.00 closepath stroke

==> (inline-ps-55) <==

 1.5 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto stroke

==> (inline-ps-56) <==

 1.5 setlinewidth
newpath 0.00 0.00 moveto
0.00 253.46 lineto stroke

==> (inline-ps-57) <==

 0.6 setlinewidth
newpath 36.98 0.00 moveto
36.98 -5.00 lineto stroke

==> (inline-ps-58) <==

 0.6 setlinewidth
newpath 83.22 0.00 moveto
83.22 -5.00 lineto stroke

==> (inline-ps-59) <==

 0.6 setlinewidth
newpath 129.45 0.00 moveto
129.45 -5.00 lineto stroke

==> (inline-ps-60) <==

 0.6 setlinewidth
newpath 175.68 0.00 moveto
175.68 -5.00 lineto stroke

==> (inline-ps-61) <==

 0.6 setlinewidth
newpath 13.87 0.00 moveto
13.87 -2.50 lineto stroke

==> (inline-ps-62) <==

 0.6 setlinewidth
newpath 60.10 0.00 moveto
60.10 -2.50 lineto stroke

==> (inline-ps-63) <==

 0.6 setlinewidth
newpath 106.33 0.00 moveto
106.33 -2.50 lineto stroke

==> (inline-ps-64) <==

 0.6 setlinewidth
newpath 152.56 0.00 moveto
152.56 -2.50 lineto stroke

==> (inline-ps-65) <==

 0.6 setlinewidth
newpath 0.00 60.11 moveto
-5.00 60.11 lineto stroke

==> (inline-ps-66) <==

 0.6 setlinewidth
newpath 0.00 120.21 moveto
-5.00 120.21 lineto stroke

==> (inline-ps-67) <==

 0.6 setlinewidth
newpath 0.00 180.32 moveto
-5.00 180.32 lineto stroke

==> (inline-ps-68) <==

 0.6 setlinewidth
newpath 0.00 12.02 moveto
-2.50 12.02 lineto stroke

==> (inline-ps-69) <==

 0.6 setlinewidth
newpath 0.00 24.04 moveto
-2.50 24.04 lineto stroke

==> (inline-ps-70) <==

 0.6 setlinewidth
newpath 0.00 36.06 moveto
-2.50 36.06 lineto stroke

==> (inline-ps-71) <==

 0.6 setlinewidth
newpath 0.00 48.09 moveto
-2.50 48.09 lineto stroke

==> (inline-ps-72) <==

 0.6 setlinewidth
newpath 0.00 72.13 moveto
-2.50 72.13 lineto stroke

==> (inline-ps-73) <==

 0.6 setlinewidth
newpath 0.00 84.15 moveto
-2.50 84.15 lineto stroke

==> (inline-ps-74) <==

 0.6 setlinewidth
newpath 0.00 96.17 moveto
-2.50 96.17 lineto stroke

==> (inline-ps-75) <==

 0.6 setlinewidth
newpath 0.00 108.19 moveto
-2.50 108.19 lineto stroke

==> (inline-ps-76) <==

 0.6 setlinewidth
newpath 0.00 132.24 moveto
-2.50 132.24 lineto stroke

==> (inline-ps-77) <==

 0.6 setlinewidth
newpath 0.00 144.26 moveto
-2.50 144.26 lineto stroke

==> (inline-ps-78) <==

 0.6 setlinewidth
newpath 0.00 156.28 moveto
-2.50 156.28 lineto stroke

==> (inline-ps-79) <==

 0.6 setlinewidth
newpath 0.00 168.30 moveto
-2.50 168.30 lineto stroke

==> (inline-ps-80) <==

 0.6 setlinewidth
newpath 0.00 192.34 moveto
-2.50 192.34 lineto stroke

==> (inline-ps-81) <==

 0.6 setlinewidth
newpath 0.00 204.37 moveto
-2.50 204.37 lineto stroke

==> (inline-ps-82) <==

 0.6 setlinewidth
newpath 0.00 216.39 moveto
-2.50 216.39 lineto stroke

==> (inline-ps-83) <==

 0.6 setlinewidth
newpath 0.00 228.41 moveto
-2.50 228.41 lineto stroke

==> (inline-ps-84) <==

 0.8 setlinewidth
newpath 0.00 0.05 moveto
 0.23 1.63 lineto
 0.47 2.32 lineto
 0.70 2.86 lineto
 0.93 3.32 lineto
 1.17 3.74 lineto
 1.40 4.13 lineto
 1.63 4.49 lineto
 1.87 4.84 lineto
 2.10 5.16 lineto
 2.33 5.48 lineto
 2.57 5.79 lineto
 2.80 6.09 lineto
 3.04 6.38 lineto
 3.27 6.67 lineto
 3.50 6.95 lineto
 3.74 7.23 lineto
 3.97 7.50 lineto
 4.20 7.77 lineto
 4.44 8.03 lineto
 4.67 8.29 lineto
 4.90 8.55 lineto
 5.14 8.81 lineto
 5.37 9.07 lineto
 5.60 9.32 lineto
 5.84 9.57 lineto
 6.07 9.82 lineto
 6.30 10.07 lineto
 6.54 10.32 lineto
 6.77 10.57 lineto
 7.00 10.81 lineto
 7.24 11.06 lineto
 7.47 11.30 lineto
 7.70 11.55 lineto
 7.94 11.79 lineto
 8.17 12.03 lineto
 8.40 12.27 lineto
 8.64 12.52 lineto
 8.87 12.76 lineto
 9.11 13.00 lineto
 9.34 13.24 lineto
 9.57 13.48 lineto
 9.81 13.71 lineto
 10.04 13.95 lineto
 10.27 14.19 lineto
 10.51 14.43 lineto
 10.74 14.67 lineto
 10.97 14.91 lineto
 11.21 15.14 lineto
 11.44 15.38 lineto
 11.67 15.62 lineto
 11.91 15.86 lineto
 12.14 16.09 lineto
 12.37 16.33 lineto
 12.61 16.57 lineto
 12.84 16.80 lineto
 13.07 17.04 lineto
 13.31 17.28 lineto
 13.54 17.51 lineto
 13.77 17.75 lineto
 14.01 17.99 lineto
 14.24 18.22 lineto
 14.48 18.46 lineto
 14.71 18.70 lineto
 14.94 18.93 lineto
 15.18 19.17 lineto
 15.41 19.40 lineto
 15.64 19.64 lineto
 15.88 19.88 lineto
 16.11 20.11 lineto
 16.34 20.35 lineto
 16.58 20.58 lineto
 16.81 20.82 lineto
 17.04 21.05 lineto
 17.28 21.29 lineto
 17.51 21.52 lineto
 17.74 21.76 lineto
 17.98 21.99 lineto
 18.21 22.23 lineto
 18.44 22.46 lineto
 18.68 22.70 lineto
 18.91 22.93 lineto
 19.14 23.17 lineto
 19.38 23.40 lineto
 19.61 23.63 lineto
 19.84 23.87 lineto
 20.08 24.10 lineto
 20.31 24.33 lineto
 20.55 24.57 lineto
 20.78 24.80 lineto
 21.01 25.03 lineto
 21.25 25.27 lineto
 21.48 25.50 lineto
 21.71 25.73 lineto
 21.95 25.96 lineto
 22.18 26.19 lineto
 22.41 26.42 lineto
 22.65 26.66 lineto
 22.88 26.89 lineto
 23.11 27.12 lineto
 23.35 27.35 lineto
 23.58 27.58 lineto
 23.81 27.81 lineto
 24.05 28.04 lineto
 24.28 28.27 lineto
 24.51 28.49 lineto
 24.75 28.72 lineto
 24.98 28.95 lineto
 25.21 29.18 lineto
 25.45 29.41 lineto
 25.68 29.63 lineto
 25.91 29.86 lineto
 26.15 30.09 lineto
 26.38 30.31 lineto
 26.62 30.54 lineto
 26.85 30.76 lineto
 27.08 30.99 lineto
 27.32 31.21 lineto
 27.55 31.43 lineto
 27.78 31.66 lineto
 28.02 31.88 lineto
 28.25 32.10 lineto
 28.48 32.32 lineto
 28.72 32.55 lineto
 28.95 32.77 lineto
 29.18 32.99 lineto
 29.42 33.21 lineto
 29.65 33.43 lineto
 29.88 33.65 lineto
 30.12 33.86 lineto
 30.35 34.08 lineto
 30.58 34.30 lineto
 30.82 34.52 lineto
 31.05 34.73 lineto
 31.28 34.95 lineto
 31.52 35.16 lineto
 31.75 35.38 lineto
 31.98 35.59 lineto
 32.22 35.81 lineto
 32.45 36.02 lineto
 32.69 36.23 lineto
 32.92 36.44 lineto
 33.15 36.65 lineto
 33.39 36.86 lineto
 33.62 37.07 lineto
 33.85 37.28 lineto
 34.09 37.49 lineto
 34.32 37.70 lineto
 34.55 37.91 lineto
 34.79 38.11 lineto
 35.02 38.32 lineto
 35.25 38.53 lineto
 35.49 38.73 lineto
 35.72 38.94 lineto
 35.95 39.14 lineto
 36.19 39.34 lineto
 36.42 39.54 lineto
 36.65 39.75 lineto
 36.89 39.95 lineto
 37.12 40.15 lineto
 37.35 40.35 lineto
 37.59 40.54 lineto
 37.82 40.74 lineto
 38.05 40.94 lineto
 38.29 41.14 lineto
 38.52 41.33 lineto
 38.76 41.53 lineto
 38.99 41.72 lineto
 39.22 41.92 lineto
 39.46 42.11 lineto
 39.69 42.30 lineto
 39.92 42.49 lineto
 40.16 42.68 lineto
 40.39 42.87 lineto
 40.62 43.06 lineto
 40.86 43.25 lineto
 41.09 43.44 lineto
 41.32 43.63 lineto
 41.56 43.81 lineto
 41.79 44.00 lineto
 42.02 44.18 lineto
 42.26 44.37 lineto
 42.49 44.55 lineto
 42.72 44.73 lineto
 42.96 44.92 lineto
 43.19 45.10 lineto
 43.42 45.28 lineto
 43.66 45.46 lineto
 43.89 45.64 lineto
 44.13 45.81 lineto
 44.36 45.99 lineto
 44.59 46.17 lineto
 44.83 46.34 lineto
 45.06 46.52 lineto
 45.29 46.69 lineto
 45.53 46.87 lineto
 45.76 47.04 lineto
 45.99 47.21 lineto
 46.23 47.38 lineto
 46.46 47.55 lineto
 46.69 47.72 lineto
 46.93 47.89 lineto
 47.16 48.06 lineto
 47.39 48.23 lineto
 47.63 48.39 lineto
 47.86 48.56 lineto
 48.09 48.73 lineto
 48.33 48.89 lineto
 48.56 49.05 lineto
 48.79 49.22 lineto
 49.03 49.38 lineto
 49.26 49.54 lineto
 49.49 49.70 lineto
 49.73 49.86 lineto
 49.96 50.02 lineto
 50.20 50.18 lineto
 50.43 50.34 lineto
 50.66 50.49 lineto
 50.90 50.65 lineto
 51.13 50.80 lineto
 51.36 50.96 lineto
 51.60 51.11 lineto
 51.83 51.26 lineto
 52.06 51.42 lineto
 52.30 51.57 lineto
 52.53 51.72 lineto
 52.76 51.87 lineto
 53.00 52.02 lineto
 53.23 52.17 lineto
 53.46 52.32 lineto
 53.70 52.46 lineto
 53.93 52.61 lineto
 54.16 52.75 lineto
 54.40 52.90 lineto
 54.63 53.04 lineto
 54.86 53.19 lineto
 55.10 53.33 lineto
 55.33 53.47 lineto
 55.56 53.61 lineto
 55.80 53.75 lineto
 56.03 53.89 lineto
 56.27 54.03 lineto
 56.50 54.17 lineto
 56.73 54.31 lineto
 56.97 54.45 lineto
 57.20 54.58 lineto
 57.43 54.72 lineto
 57.67 54.85 lineto
 57.90 54.99 lineto
 58.13 55.12 lineto
 58.37 55.25 lineto
 58.60 55.39 lineto
 58.83 55.52 lineto
 59.07 55.65 lineto
 59.30 55.78 lineto
 59.53 55.91 lineto
 59.77 56.04 lineto
 60.00 56.17 lineto
 60.23 56.29 lineto
 60.47 56.42 lineto
 60.70 56.55 lineto
 60.93 56.67 lineto
 61.17 56.80 lineto
 61.40 56.92 lineto
 61.63 57.04 lineto
 61.87 57.17 lineto
 62.10 57.29 lineto
 62.34 57.41 lineto
 62.57 57.53 lineto
 62.80 57.65 lineto
 63.04 57.77 lineto
 63.27 57.89 lineto
 63.50 58.01 lineto
 63.74 58.13 lineto
 63.97 58.25 lineto
 64.20 58.36 lineto
 64.44 58.48 lineto
 64.67 58.59 lineto
 64.90 58.71 lineto
 65.14 58.82 lineto
 65.37 58.94 lineto
 65.60 59.05 lineto
 65.84 59.16 lineto
 66.07 59.28 lineto
 66.30 59.39 lineto
 66.54 59.50 lineto
 66.77 59.61 lineto
 67.00 59.72 lineto
 67.24 59.83 lineto
 67.47 59.94 lineto
 67.70 60.04 lineto
 67.94 60.15 lineto
 68.17 60.26 lineto
 68.41 60.36 lineto
 68.64 60.47 lineto
 68.87 60.58 lineto
 69.11 60.68 lineto
 69.34 60.78 lineto
 69.57 60.89 lineto
 69.81 60.99 lineto
 70.04 61.09 lineto
 70.27 61.20 lineto
 70.51 61.30 lineto
 70.74 61.40 lineto
 70.97 61.50 lineto
 71.21 61.60 lineto
 71.44 61.70 lineto
 71.67 61.80 lineto
 71.91 61.90 lineto
 72.14 62.00 lineto
 72.37 62.09 lineto
 72.61 62.19 lineto
 72.84 62.29 lineto
 73.07 62.38 lineto
 73.31 62.48 lineto
 73.54 62.57 lineto
 73.78 62.67 lineto
 74.01 62.76 lineto
 74.24 62.86 lineto
 74.48 62.95 lineto
 74.71 63.04 lineto
 74.94 63.14 lineto
 75.18 63.23 lineto
 75.41 63.32 lineto
 75.64 63.41 lineto
 75.88 63.50 lineto
 76.11 63.59 lineto
 76.34 63.68 lineto
 76.58 63.77 lineto
 76.81 63.86 lineto
 77.04 63.95 lineto
 77.28 64.04 lineto
 77.51 64.12 lineto
 77.74 64.21 lineto
 77.98 64.30 lineto
 78.21 64.39 lineto
 78.44 64.47 lineto
 78.68 64.56 lineto
 78.91 64.64 lineto
 79.14 64.73 lineto
 79.38 64.81 lineto
 79.61 64.90 lineto
 79.85 64.98 lineto
 80.08 65.06 lineto
 80.31 65.15 lineto
 80.55 65.23 lineto
 80.78 65.31 lineto
 81.01 65.40 lineto
 81.25 65.48 lineto
 81.48 65.56 lineto
 81.71 65.64 lineto
 81.95 65.72 lineto
 82.18 65.80 lineto
 82.41 65.88 lineto
 82.65 65.96 lineto
 82.88 66.04 lineto
 83.11 66.12 lineto
 83.35 66.20 lineto
 83.58 66.28 lineto
 83.81 66.35 lineto
 84.05 66.43 lineto
 84.28 66.51 lineto
 84.51 66.59 lineto
 84.75 66.66 lineto
 84.98 66.74 lineto
 85.21 66.82 lineto
 85.45 66.89 lineto
 85.68 66.97 lineto
 85.92 67.04 lineto
 86.15 67.12 lineto
 86.38 67.19 lineto
 86.62 67.27 lineto
 86.85 67.34 lineto
 87.08 67.42 lineto
 87.32 67.49 lineto
 87.55 67.57 lineto
 87.78 67.64 lineto
 88.02 67.71 lineto
 88.25 67.78 lineto
 88.48 67.86 lineto
 88.72 67.93 lineto
 88.95 68.00 lineto
 89.18 68.07 lineto
 89.42 68.15 lineto
 89.65 68.22 lineto
 89.88 68.29 lineto
 90.12 68.36 lineto
 90.35 68.43 lineto
 90.58 68.50 lineto
 90.82 68.57 lineto
 91.05 68.64 lineto
 91.28 68.71 lineto
 91.52 68.78 lineto
 91.75 68.85 lineto
 91.99 68.92 lineto
 92.22 68.99 lineto
 92.45 69.06 lineto
 92.69 69.13 lineto
 92.92 69.20 lineto
 93.15 69.26 lineto
 93.39 69.33 lineto
 93.62 69.40 lineto
 93.85 69.47 lineto
 94.09 69.54 lineto
 94.32 69.60 lineto
 94.55 69.67 lineto
 94.79 69.74 lineto
 95.02 69.81 lineto
 95.25 69.87 lineto
 95.49 69.94 lineto
 95.72 70.01 lineto
 95.95 70.07 lineto
 96.19 70.14 lineto
 96.42 70.21 lineto
 96.65 70.27 lineto
 96.89 70.34 lineto
 97.12 70.41 lineto
 97.35 70.47 lineto
 97.59 70.54 lineto
 97.82 70.60 lineto
 98.06 70.67 lineto
 98.29 70.73 lineto
 98.52 70.80 lineto
 98.76 70.86 lineto
 98.99 70.93 lineto
 99.22 71.00 lineto
 99.46 71.06 lineto
 99.69 71.13 lineto
 99.92 71.19 lineto
 100.16 71.26 lineto
 100.39 71.32 lineto
 100.62 71.39 lineto
 100.86 71.45 lineto
 101.09 71.51 lineto
 101.32 71.58 lineto
 101.56 71.64 lineto
 101.79 71.71 lineto
 102.02 71.77 lineto
 102.26 71.84 lineto
 102.49 71.90 lineto
 102.72 71.97 lineto
 102.96 72.03 lineto
 103.19 72.09 lineto
 103.43 72.16 lineto
 103.66 72.22 lineto
 103.89 72.29 lineto
 104.13 72.35 lineto
 104.36 72.42 lineto
 104.59 72.48 lineto
 104.83 72.54 lineto
 105.06 72.61 lineto
 105.29 72.67 lineto
 105.53 72.74 lineto
 105.76 72.80 lineto
 105.99 72.87 lineto
 106.23 72.93 lineto
 106.46 72.99 lineto
 106.69 73.06 lineto
 106.93 73.12 lineto
 107.16 73.19 lineto
 107.39 73.25 lineto
 107.63 73.32 lineto
 107.86 73.38 lineto
 108.09 73.45 lineto
 108.33 73.51 lineto
 108.56 73.58 lineto
 108.79 73.64 lineto
 109.03 73.71 lineto
 109.26 73.77 lineto
 109.50 73.84 lineto
 109.73 73.90 lineto
 109.96 73.97 lineto
 110.20 74.03 lineto
 110.43 74.10 lineto
 110.66 74.16 lineto
 110.90 74.23 lineto
 111.13 74.29 lineto
 111.36 74.36 lineto
 111.60 74.43 lineto
 111.83 74.49 lineto
 112.06 74.56 lineto
 112.30 74.62 lineto
 112.53 74.69 lineto
 112.76 74.76 lineto
 113.00 74.82 lineto
 113.23 74.89 lineto
 113.46 74.96 lineto
 113.70 75.03 lineto
 113.93 75.09 lineto
 114.16 75.16 lineto
 114.40 75.23 lineto
 114.63 75.30 lineto
 114.86 75.36 lineto
 115.10 75.43 lineto
 115.33 75.50 lineto
 115.57 75.57 lineto
 115.80 75.64 lineto
 116.03 75.71 lineto
 116.27 75.78 lineto
 116.50 75.85 lineto
 116.73 75.91 lineto
 116.97 75.98 lineto
 117.20 76.05 lineto
 117.43 76.12 lineto
 117.67 76.20 lineto
 117.90 76.27 lineto
 118.13 76.34 lineto
 118.37 76.41 lineto
 118.60 76.48 lineto
 118.83 76.55 lineto
 119.07 76.62 lineto
 119.30 76.69 lineto
 119.53 76.77 lineto
 119.77 76.84 lineto
 120.00 76.91 lineto
 120.23 76.99 lineto
 120.47 77.06 lineto
 120.70 77.13 lineto
 120.93 77.21 lineto
 121.17 77.28 lineto
 121.40 77.36 lineto
 121.64 77.43 lineto
 121.87 77.51 lineto
 122.10 77.58 lineto
 122.34 77.66 lineto
 122.57 77.74 lineto
 122.80 77.81 lineto
 123.04 77.89 lineto
 123.27 77.97 lineto
 123.50 78.04 lineto
 123.74 78.12 lineto
 123.97 78.20 lineto
 124.20 78.28 lineto
 124.44 78.36 lineto
 124.67 78.44 lineto
 124.90 78.52 lineto
 125.14 78.60 lineto
 125.37 78.68 lineto
 125.60 78.76 lineto
 125.84 78.84 lineto
 126.07 78.93 lineto
 126.30 79.01 lineto
 126.54 79.09 lineto
 126.77 79.17 lineto
 127.00 79.26 lineto
 127.24 79.34 lineto
 127.47 79.43 lineto
 127.71 79.51 lineto
 127.94 79.60 lineto
 128.17 79.68 lineto
 128.41 79.77 lineto
 128.64 79.86 lineto
 128.87 79.95 lineto
 129.11 80.03 lineto
 129.34 80.12 lineto
 129.57 80.21 lineto
 129.81 80.30 lineto
 130.04 80.39 lineto
 130.27 80.48 lineto
 130.51 80.57 lineto
 130.74 80.66 lineto
 130.97 80.76 lineto
 131.21 80.85 lineto
 131.44 80.94 lineto
 131.67 81.04 lineto
 131.91 81.13 lineto
 132.14 81.23 lineto
 132.37 81.32 lineto
 132.61 81.42 lineto
 132.84 81.52 lineto
 133.08 81.62 lineto
 133.31 81.71 lineto
 133.54 81.81 lineto
 133.78 81.91 lineto
 134.01 82.01 lineto
 134.24 82.11 lineto
 134.48 82.22 lineto
 134.71 82.32 lineto
 134.94 82.42 lineto
 135.18 82.52 lineto
 135.41 82.63 lineto
 135.64 82.73 lineto
 135.88 82.84 lineto
 136.11 82.95 lineto
 136.34 83.05 lineto
 136.58 83.16 lineto
 136.81 83.27 lineto
 137.04 83.38 lineto
 137.28 83.49 lineto
 137.51 83.60 lineto
 137.74 83.72 lineto
 137.98 83.83 lineto
 138.21 83.94 lineto
 138.44 84.06 lineto
 138.68 84.17 lineto
 138.91 84.29 lineto
 139.15 84.41 lineto
 139.38 84.52 lineto
 139.61 84.64 lineto
 139.85 84.76 lineto
 140.08 84.88 lineto
 140.31 85.00 lineto
 140.55 85.13 lineto
 140.78 85.25 lineto
 141.01 85.37 lineto
 141.25 85.50 lineto
 141.48 85.63 lineto
 141.71 85.75 lineto
 141.95 85.88 lineto
 142.18 86.01 lineto
 142.41 86.14 lineto
 142.65 86.27 lineto
 142.88 86.41 lineto
 143.11 86.54 lineto
 143.35 86.67 lineto
 143.58 86.81 lineto
 143.81 86.95 lineto
 144.05 87.08 lineto
 144.28 87.22 lineto
 144.51 87.36 lineto
 144.75 87.50 lineto
 144.98 87.65 lineto
 145.22 87.79 lineto
 145.45 87.93 lineto
 145.68 88.08 lineto
 145.92 88.23 lineto
 146.15 88.38 lineto
 146.38 88.53 lineto
 146.62 88.68 lineto
 146.85 88.83 lineto
 147.08 88.98 lineto
 147.32 89.14 lineto
 147.55 89.29 lineto
 147.78 89.45 lineto
 148.02 89.61 lineto
 148.25 89.77 lineto
 148.48 89.93 lineto
 148.72 90.09 lineto
 148.95 90.26 lineto
 149.18 90.42 lineto
 149.42 90.59 lineto
 149.65 90.76 lineto
 149.88 90.93 lineto
 150.12 91.10 lineto
 150.35 91.27 lineto
 150.58 91.45 lineto
 150.82 91.62 lineto
 151.05 91.80 lineto
 151.29 91.98 lineto
 151.52 92.16 lineto
 151.75 92.34 lineto
 151.99 92.52 lineto
 152.22 92.71 lineto
 152.45 92.90 lineto
 152.69 93.08 lineto
 152.92 93.28 lineto
 153.15 93.47 lineto
 153.39 93.66 lineto
 153.62 93.86 lineto
 153.85 94.05 lineto
 154.09 94.25 lineto
 154.32 94.45 lineto
 154.55 94.66 lineto
 154.79 94.86 lineto
 155.02 95.07 lineto
 155.25 95.28 lineto
 155.49 95.49 lineto
 155.72 95.70 lineto
 155.95 95.91 lineto
 156.19 96.13 lineto
 156.42 96.35 lineto
 156.65 96.57 lineto
 156.89 96.79 lineto
 157.12 97.01 lineto
 157.36 97.24 lineto
 157.59 97.47 lineto
 157.82 97.70 lineto
 158.06 97.93 lineto
 158.29 98.16 lineto
 158.52 98.40 lineto
 158.76 98.64 lineto
 158.99 98.88 lineto
 159.22 99.12 lineto
 159.46 99.37 lineto
 159.69 99.61 lineto
 159.92 99.86 lineto
 160.16 100.12 lineto
 160.39 100.37 lineto
 160.62 100.63 lineto
 160.86 100.89 lineto
 161.09 101.15 lineto
 161.32 101.41 lineto
 161.56 101.68 lineto
 161.79 101.95 lineto
 162.02 102.22 lineto
 162.26 102.49 lineto
 162.49 102.77 lineto
 162.73 103.05 lineto
 162.96 103.33 lineto
 163.19 103.62 lineto
 163.43 103.90 lineto
 163.66 104.19 lineto
 163.89 104.49 lineto
 164.13 104.78 lineto
 164.36 105.08 lineto
 164.59 105.38 lineto
 164.83 105.68 lineto
 165.06 105.99 lineto
 165.29 106.30 lineto
 165.53 106.61 lineto
 165.76 106.92 lineto
 165.99 107.24 lineto
 166.23 107.56 lineto
 166.46 107.88 lineto
 166.69 108.21 lineto
 166.93 108.54 lineto
 167.16 108.87 lineto
 167.39 109.21 lineto
 167.63 109.54 lineto
 167.86 109.88 lineto
 168.09 110.23 lineto
 168.33 110.57 lineto
 168.56 110.92 lineto
 168.80 111.28 lineto
 169.03 111.63 lineto
 169.26 111.99 lineto
 169.50 112.36 lineto
 169.73 112.72 lineto
 169.96 113.09 lineto
 170.20 113.46 lineto
 170.43 113.84 lineto
 170.66 114.22 lineto
 170.90 114.60 lineto
 171.13 114.98 lineto
 171.36 115.37 lineto
 171.60 115.76 lineto
 171.83 116.16 lineto
 172.06 116.55 lineto
 172.30 116.95 lineto
 172.53 117.36 lineto
 172.76 117.77 lineto
 173.00 118.18 lineto
 173.23 118.59 lineto
 173.46 119.01 lineto
 173.70 119.43 lineto
 173.93 119.85 lineto
 174.16 120.28 lineto
 174.40 120.71 lineto
 174.63 121.15 lineto
 174.87 121.58 lineto
 175.10 122.02 lineto
 175.33 122.47 lineto
 175.57 122.91 lineto
 175.80 123.36 lineto
 176.03 123.82 lineto
 176.27 124.27 lineto
 176.50 124.73 lineto
 176.73 125.20 lineto
 176.97 125.66 lineto
 177.20 126.13 lineto
 177.43 126.60 lineto
 177.67 127.08 lineto
 177.90 127.56 lineto
 178.13 128.04 lineto
 178.37 128.53 lineto
 178.60 129.01 lineto
 178.83 129.50 lineto
 179.07 130.00 lineto
 179.30 130.49 lineto
 179.53 130.99 lineto
 179.77 131.50 lineto
 180.00 132.00 lineto
 180.23 132.51 lineto
 180.47 133.02 lineto
 180.70 133.53 lineto
 180.94 134.05 lineto
 181.17 134.57 lineto
 181.40 135.09 lineto
 181.64 135.61 lineto
 181.87 136.14 lineto
 182.10 136.67 lineto
 182.34 137.20 lineto
 182.57 137.73 lineto
 182.80 138.27 lineto
 183.04 138.81 lineto
 183.27 139.35 lineto
 183.50 139.89 lineto
 183.74 140.43 lineto
 183.97 140.98 lineto
 184.20 141.52 lineto
 184.44 142.07 lineto
 184.67 142.63 lineto
 184.90 143.18 lineto
 185.14 143.73 lineto
 185.37 144.29 lineto
 185.60 144.85 lineto
 185.84 145.40 lineto
 186.07 145.96 lineto
 186.30 146.52 lineto
 186.54 147.09 lineto
 186.77 147.65 lineto
 187.01 148.21 lineto
 187.24 148.78 lineto
 187.47 149.34 lineto
 187.71 149.91 lineto
 187.94 150.48 lineto
 188.17 151.05 lineto
 188.41 151.61 lineto
 188.64 152.18 lineto
 188.87 152.75 lineto
 189.11 153.32 lineto
 189.34 153.89 lineto
 189.57 154.46 lineto
 189.81 155.03 lineto
 190.04 155.60 lineto
 190.27 156.17 lineto
 190.51 156.74 lineto
 190.74 157.30 lineto
 190.97 157.87 lineto
 191.21 158.44 lineto
 191.44 159.01 lineto
 191.67 159.57 lineto
 191.91 160.14 lineto
 192.14 160.70 lineto
 192.38 161.26 lineto
 192.61 161.83 lineto
 192.84 162.39 lineto
 193.08 162.95 lineto
 193.31 163.51 lineto
 193.54 164.07 lineto
 193.78 164.62 lineto
 194.01 165.18 lineto
 194.24 165.73 lineto
 194.48 166.28 lineto
 194.71 166.83 lineto
 194.94 167.38 lineto
 195.18 167.93 lineto
 195.41 168.47 lineto
 195.64 169.02 lineto
 195.88 169.56 lineto
 196.11 170.10 lineto
 196.34 170.63 lineto
 196.58 171.17 lineto
 196.81 171.70 lineto
 197.04 172.23 lineto
 197.28 172.76 lineto
 197.51 173.29 lineto
 197.74 173.81 lineto
 197.98 174.33 lineto
 198.21 174.85 lineto
 198.45 175.37 lineto
 198.68 175.88 lineto
 198.91 176.39 lineto
 199.15 176.90 lineto
 199.38 177.41 lineto
 199.61 177.91 lineto
 199.85 178.41 lineto
 200.08 178.91 lineto
 200.31 179.41 lineto
 200.55 179.90 lineto
 200.78 180.39 lineto
 201.01 180.88 lineto
 201.25 181.36 lineto
 201.48 181.84 lineto
 201.71 182.32 lineto
 201.95 182.80 lineto
 202.18 183.27 lineto
 202.41 183.74 lineto
 202.65 184.21 lineto
 202.88 184.67 lineto
 203.11 185.13 lineto
 203.35 185.59 lineto
 203.58 186.05 lineto
 203.81 186.50 lineto
 204.05 186.95 lineto
 204.28 187.40 lineto
 204.52 187.84 lineto
 204.75 188.28 lineto
 204.98 188.72 lineto
 205.22 189.16 lineto
 205.45 189.59 lineto
 205.68 190.02 lineto
 205.92 190.45 lineto
 206.15 190.87 lineto
 206.38 191.29 lineto
 206.62 191.71 lineto
 206.85 192.13 lineto
 207.08 192.54 lineto
 207.32 192.95 lineto
 207.55 193.36 lineto
 207.78 193.76 lineto
 208.02 194.16 lineto
 208.25 194.56 lineto
 208.48 194.96 lineto
 208.72 195.35 lineto
 208.95 195.75 lineto
 209.18 196.13 lineto
 209.42 196.52 lineto
 209.65 196.90 lineto
 209.88 197.29 lineto
 210.12 197.66 lineto
 210.35 198.04 lineto
 210.59 198.41 lineto
 210.82 198.79 lineto
 211.05 199.16 lineto
 211.29 199.52 lineto
 211.52 199.89 lineto
 211.75 200.25 lineto
 211.99 200.61 lineto
 212.22 200.97 lineto
 212.45 201.32 lineto
 212.69 201.67 lineto
 212.92 202.02 lineto
 213.15 202.37 lineto
 213.39 202.72 lineto
 213.62 203.06 lineto
 213.85 203.41 lineto
 214.09 203.75 lineto
 214.32 204.09 lineto
 214.55 204.42 lineto
 214.79 204.76 lineto
 215.02 205.09 lineto
 215.25 205.42 lineto
 215.49 205.75 lineto
 215.72 206.08 lineto
 215.95 206.41 lineto
 216.19 206.73 lineto
 216.42 207.06 lineto
 216.66 207.38 lineto
 216.89 207.70 lineto
 217.12 208.02 lineto
 217.36 208.34 lineto
 217.59 208.65 lineto
 217.82 208.97 lineto
 218.06 209.28 lineto
 218.29 209.59 lineto
 218.52 209.91 lineto
 218.76 210.22 lineto
 218.99 210.53 lineto
 219.22 210.83 lineto
 219.46 211.14 lineto
 219.69 211.45 lineto
 219.92 211.75 lineto
 220.16 212.06 lineto
 220.39 212.36 lineto
 220.62 212.67 lineto
 220.86 212.97 lineto
 221.09 213.27 lineto
 221.32 213.57 lineto
 221.56 213.87 lineto
 221.79 214.18 lineto
 222.03 214.48 lineto
 222.26 214.78 lineto
 222.49 215.08 lineto
 222.73 215.38 lineto
 222.96 215.68 lineto
 223.19 215.98 lineto
 223.43 216.28 lineto
 223.66 216.58 lineto
 223.89 216.88 lineto
 224.13 217.18 lineto
 224.36 217.48 lineto
 224.59 217.79 lineto
 224.83 218.09 lineto
 225.06 218.39 lineto
 225.29 218.70 lineto
 225.53 219.00 lineto
 225.76 219.31 lineto
 225.99 219.61 lineto
 226.23 219.92 lineto
 226.46 220.23 lineto
 226.69 220.54 lineto
 226.93 220.86 lineto
 227.16 221.17 lineto
 227.39 221.49 lineto
 227.63 221.80 lineto
 227.86 222.12 lineto
 228.10 222.44 lineto
 228.33 222.77 lineto
 228.56 223.10 lineto
 228.80 223.42 lineto
 229.03 223.76 lineto
 229.26 224.09 lineto
 229.50 224.43 lineto
 229.73 224.77 lineto
 229.96 225.11 lineto
 230.20 225.46 lineto
 230.43 225.81 lineto
 230.66 226.17 lineto
 230.90 226.53 lineto
 231.13 226.90 lineto
 231.36 227.26 lineto
 231.60 227.64 lineto
 231.83 228.02 lineto
 232.06 228.40 lineto
 232.30 228.79 lineto
 232.53 229.19 lineto
 232.76 229.59 lineto
 233.00 230.01 lineto
 233.23 230.42 lineto
stroke

==> (inline-ps-85) <==

 0.8 setlinewidth
newpath 20.80 21.64 moveto
20.80 28.85 lineto stroke

==> (inline-ps-86) <==

 0.8 setlinewidth
newpath 32.36 29.33 moveto
32.36 36.06 lineto stroke

==> (inline-ps-87) <==

 0.8 setlinewidth
newpath 41.61 47.85 moveto
41.61 50.01 lineto stroke

==> (inline-ps-88) <==

 0.8 setlinewidth
newpath 47.39 42.56 moveto
47.39 45.92 lineto stroke

==> (inline-ps-89) <==

 0.8 setlinewidth
newpath 49.70 46.64 moveto
49.70 50.49 lineto stroke

==> (inline-ps-90) <==

 0.8 setlinewidth
newpath 52.01 42.92 moveto
52.01 48.45 lineto stroke

==> (inline-ps-91) <==

 0.8 setlinewidth
newpath 54.32 44.48 moveto
54.32 47.12 lineto stroke

==> (inline-ps-92) <==

 0.8 setlinewidth
newpath 56.63 45.56 moveto
56.63 48.45 lineto stroke

==> (inline-ps-93) <==

 0.8 setlinewidth
newpath 58.94 45.80 moveto
58.94 49.41 lineto stroke

==> (inline-ps-94) <==

 0.8 setlinewidth
newpath 61.26 40.15 moveto
61.26 43.28 lineto stroke

==> (inline-ps-95) <==

 0.8 setlinewidth
newpath 63.57 38.23 moveto
63.57 42.32 lineto stroke

==> (inline-ps-96) <==

 0.8 setlinewidth
newpath 65.88 42.56 moveto
65.88 46.88 lineto stroke

==> (inline-ps-97) <==

 0.8 setlinewidth
newpath 68.19 47.12 moveto
68.19 51.21 lineto stroke

==> (inline-ps-98) <==

 0.8 setlinewidth
newpath 70.50 49.41 moveto
70.50 53.50 lineto stroke

==> (inline-ps-99) <==

 0.8 setlinewidth
newpath 72.81 54.46 moveto
72.81 58.30 lineto stroke

==> (inline-ps-100) <==

 0.8 setlinewidth
newpath 78.59 57.34 moveto
78.59 59.03 lineto stroke

==> (inline-ps-101) <==

 0.8 setlinewidth
newpath 87.84 63.83 moveto
87.84 65.76 lineto stroke

==> (inline-ps-102) <==

 0.8 setlinewidth
newpath 97.08 68.52 moveto
97.08 70.45 lineto stroke

==> (inline-ps-103) <==

 0.8 setlinewidth
newpath 106.33 71.29 moveto
106.33 73.45 lineto stroke

==> (inline-ps-104) <==

 0.8 setlinewidth
newpath 115.58 72.49 moveto
115.58 74.65 lineto stroke

==> (inline-ps-105) <==

 0.8 setlinewidth
newpath 124.82 77.30 moveto
124.82 82.11 lineto stroke

==> (inline-ps-106) <==

 0.8 setlinewidth
newpath 134.07 81.63 moveto
134.07 84.99 lineto stroke

==> (inline-ps-107) <==

 0.8 setlinewidth
newpath 143.31 80.42 moveto
143.31 91.96 lineto stroke

==> (inline-ps-108) <==

 0.8 setlinewidth
newpath 152.56 93.17 moveto
152.56 97.49 lineto stroke

==> (inline-ps-109) <==

 0.8 setlinewidth
newpath 161.34 103.99 moveto
161.34 112.40 lineto stroke

==> (inline-ps-110) <==

 0.8 setlinewidth
newpath 169.67 114.56 moveto
169.67 120.34 lineto stroke

==> (inline-ps-111) <==

 0.8 setlinewidth
newpath 179.61 133.44 moveto
179.61 135.84 lineto stroke

==> (inline-ps-112) <==

 0.8 setlinewidth
newpath 189.31 146.66 moveto
189.31 149.07 lineto stroke

==> (inline-ps-113) <==

 0.8 setlinewidth
newpath 198.79 166.50 moveto
198.79 168.90 lineto stroke

==> (inline-ps-114) <==

 0.8 setlinewidth
newpath 212.66 207.13 moveto
212.66 211.22 lineto stroke

==> (inline-ps-115) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto
233.46 253.46 lineto
0.00 253.46 lineto
0.00 0.00 closepath stroke

==> (inline-ps-116) <==

 1.5 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto stroke

==> (inline-ps-117) <==

 1.5 setlinewidth
newpath 0.00 0.00 moveto
0.00 253.46 lineto stroke

==> (inline-ps-118) <==

 0.6 setlinewidth
newpath 9.12 0.00 moveto
9.12 -5.00 lineto stroke

==> (inline-ps-119) <==

 0.6 setlinewidth
newpath 59.60 0.00 moveto
59.60 -5.00 lineto stroke

==> (inline-ps-120) <==

 0.6 setlinewidth
newpath 110.07 0.00 moveto
110.07 -5.00 lineto stroke

==> (inline-ps-121) <==

 0.6 setlinewidth
newpath 160.54 0.00 moveto
160.54 -5.00 lineto stroke

==> (inline-ps-122) <==

 0.6 setlinewidth
newpath 19.22 0.00 moveto
19.22 -2.50 lineto stroke

==> (inline-ps-123) <==

 0.6 setlinewidth
newpath 29.31 0.00 moveto
29.31 -2.50 lineto stroke

==> (inline-ps-124) <==

 0.6 setlinewidth
newpath 39.41 0.00 moveto
39.41 -2.50 lineto stroke

==> (inline-ps-125) <==

 0.6 setlinewidth
newpath 49.50 0.00 moveto
49.50 -2.50 lineto stroke

==> (inline-ps-126) <==

 0.6 setlinewidth
newpath 69.69 0.00 moveto
69.69 -2.50 lineto stroke

==> (inline-ps-127) <==

 0.6 setlinewidth
newpath 79.78 0.00 moveto
79.78 -2.50 lineto stroke

==> (inline-ps-128) <==

 0.6 setlinewidth
newpath 89.88 0.00 moveto
89.88 -2.50 lineto stroke

==> (inline-ps-129) <==

 0.6 setlinewidth
newpath 99.97 0.00 moveto
99.97 -2.50 lineto stroke

==> (inline-ps-130) <==

 0.6 setlinewidth
newpath 120.16 0.00 moveto
120.16 -2.50 lineto stroke

==> (inline-ps-131) <==

 0.6 setlinewidth
newpath 130.25 0.00 moveto
130.25 -2.50 lineto stroke

==> (inline-ps-132) <==

 0.6 setlinewidth
newpath 140.35 0.00 moveto
140.35 -2.50 lineto stroke

==> (inline-ps-133) <==

 0.6 setlinewidth
newpath 150.44 0.00 moveto
150.44 -2.50 lineto stroke

==> (inline-ps-134) <==

 0.6 setlinewidth
newpath 170.63 0.00 moveto
170.63 -2.50 lineto stroke

==> (inline-ps-135) <==

 0.6 setlinewidth
newpath 180.72 0.00 moveto
180.72 -2.50 lineto stroke

==> (inline-ps-136) <==

 0.6 setlinewidth
newpath 190.82 0.00 moveto
190.82 -2.50 lineto stroke

==> (inline-ps-137) <==

 0.6 setlinewidth
newpath 0.00 54.89 moveto
-5.00 54.89 lineto stroke

==> (inline-ps-138) <==

 0.6 setlinewidth
newpath 0.00 109.79 moveto
-5.00 109.79 lineto stroke

==> (inline-ps-139) <==

 0.6 setlinewidth
newpath 0.00 164.68 moveto
-5.00 164.68 lineto stroke

==> (inline-ps-140) <==

 0.6 setlinewidth
newpath 0.00 219.58 moveto
-5.00 219.58 lineto stroke

==> (inline-ps-141) <==

 0.6 setlinewidth
newpath 0.00 27.45 moveto
-2.50 27.45 lineto stroke

==> (inline-ps-142) <==

 0.6 setlinewidth
newpath 0.00 82.34 moveto
-2.50 82.34 lineto stroke

==> (inline-ps-143) <==

 0.6 setlinewidth
newpath 0.00 137.24 moveto
-2.50 137.24 lineto stroke

==> (inline-ps-144) <==

 0.6 setlinewidth
newpath 0.00 192.13 moveto
-2.50 192.13 lineto stroke

==> (inline-ps-145) <==

 0.8 setlinewidth
newpath 0.00 85.56 moveto
 0.13 86.64 lineto
 0.26 87.72 lineto
 0.39 88.81 lineto
 0.52 89.90 lineto
 0.66 91.00 lineto
 0.79 92.10 lineto
 0.92 93.20 lineto
 1.05 94.31 lineto
 1.18 95.42 lineto
 1.32 96.54 lineto
 1.45 97.66 lineto
 1.58 98.78 lineto
 1.71 99.91 lineto
 1.85 101.04 lineto
 1.98 102.17 lineto
 2.11 103.30 lineto
 2.25 104.44 lineto
 2.38 105.58 lineto
 2.52 106.72 lineto
 2.65 107.86 lineto
 2.79 109.01 lineto
 2.92 110.16 lineto
 3.06 111.31 lineto
 3.19 112.46 lineto
 3.33 113.61 lineto
 3.46 114.77 lineto
 3.60 115.92 lineto
 3.73 117.08 lineto
 3.87 118.24 lineto
 4.01 119.40 lineto
 4.14 120.56 lineto
 4.28 121.72 lineto
 4.42 122.88 lineto
 4.56 124.04 lineto
 4.69 125.20 lineto
 4.83 126.36 lineto
 4.97 127.53 lineto
 5.11 128.69 lineto
 5.25 129.85 lineto
 5.38 131.01 lineto
 5.52 132.16 lineto
 5.66 133.32 lineto
 5.80 134.48 lineto
 5.94 135.63 lineto
 6.08 136.79 lineto
 6.22 137.94 lineto
 6.36 139.09 lineto
 6.50 140.24 lineto
 6.64 141.38 lineto
 6.78 142.53 lineto
 6.92 143.67 lineto
 7.06 144.81 lineto
 7.21 145.95 lineto
 7.35 147.08 lineto
 7.49 148.21 lineto
 7.63 149.34 lineto
 7.77 150.46 lineto
 7.92 151.58 lineto
 8.06 152.70 lineto
 8.20 153.81 lineto
 8.34 154.92 lineto
 8.49 156.03 lineto
 8.63 157.13 lineto
 8.77 158.22 lineto
 8.92 159.32 lineto
 9.06 160.40 lineto
 9.21 161.48 lineto
 9.35 162.56 lineto
 9.49 163.63 lineto
 9.64 164.70 lineto
 9.78 165.76 lineto
 9.93 166.82 lineto
 10.08 167.87 lineto
 10.22 168.91 lineto
 10.37 169.95 lineto
 10.51 170.98 lineto
 10.66 172.01 lineto
 10.81 173.03 lineto
 10.95 174.04 lineto
 11.10 175.05 lineto
 11.25 176.05 lineto
 11.39 177.04 lineto
 11.54 178.02 lineto
 11.69 179.00 lineto
 11.84 179.97 lineto
 11.98 180.94 lineto
 12.13 181.89 lineto
 12.28 182.84 lineto
 12.43 183.78 lineto
 12.58 184.72 lineto
 12.73 185.64 lineto
 12.88 186.56 lineto
 13.03 187.47 lineto
 13.18 188.37 lineto
 13.33 189.26 lineto
 13.48 190.14 lineto
 13.63 191.02 lineto
 13.78 191.89 lineto
 13.93 192.74 lineto
 14.08 193.59 lineto
 14.23 194.43 lineto
 14.38 195.27 lineto
 14.53 196.09 lineto
 14.69 196.90 lineto
 14.84 197.70 lineto
 14.99 198.50 lineto
 15.14 199.28 lineto
 15.29 200.06 lineto
 15.45 200.83 lineto
 15.60 201.58 lineto
 15.75 202.33 lineto
 15.91 203.07 lineto
 16.06 203.80 lineto
 16.21 204.52 lineto
 16.37 205.22 lineto
 16.52 205.92 lineto
 16.68 206.61 lineto
 16.83 207.29 lineto
 16.99 207.96 lineto
 17.14 208.62 lineto
 17.30 209.27 lineto
 17.45 209.91 lineto
 17.61 210.54 lineto
 17.76 211.15 lineto
 17.92 211.76 lineto
 18.08 212.36 lineto
 18.23 212.95 lineto
 18.39 213.53 lineto
 18.55 214.10 lineto
 18.70 214.66 lineto
 18.86 215.20 lineto
 19.02 215.74 lineto
 19.18 216.27 lineto
 19.34 216.79 lineto
 19.49 217.29 lineto
 19.65 217.79 lineto
 19.81 218.28 lineto
 19.97 218.75 lineto
 20.13 219.22 lineto
 20.29 219.68 lineto
 20.45 220.12 lineto
 20.61 220.56 lineto
 20.77 220.99 lineto
 20.93 221.40 lineto
 21.09 221.81 lineto
 21.25 222.20 lineto
 21.41 222.59 lineto
 21.57 222.97 lineto
 21.73 223.33 lineto
 21.89 223.69 lineto
 22.05 224.04 lineto
 22.21 224.37 lineto
 22.38 224.70 lineto
 22.54 225.02 lineto
 22.70 225.32 lineto
 22.86 225.62 lineto
 23.03 225.91 lineto
 23.19 226.19 lineto
 23.35 226.46 lineto
 23.52 226.72 lineto
 23.68 226.97 lineto
 23.84 227.21 lineto
 24.01 227.44 lineto
 24.17 227.66 lineto
 24.34 227.88 lineto
 24.50 228.08 lineto
 24.66 228.28 lineto
 24.83 228.46 lineto
 24.99 228.64 lineto
 25.16 228.81 lineto
 25.33 228.97 lineto
 25.49 229.12 lineto
 25.66 229.26 lineto
 25.82 229.40 lineto
 25.99 229.52 lineto
 26.16 229.64 lineto
 26.32 229.75 lineto
 26.49 229.85 lineto
 26.66 229.94 lineto
 26.83 230.02 lineto
 26.99 230.10 lineto
 27.16 230.16 lineto
 27.33 230.22 lineto
 27.50 230.28 lineto
 27.67 230.32 lineto
 27.83 230.35 lineto
 28.00 230.38 lineto
 28.17 230.40 lineto
 28.34 230.42 lineto
 28.51 230.42 lineto
 28.68 230.42 lineto
 28.85 230.41 lineto
 29.02 230.40 lineto
 29.19 230.37 lineto
 29.36 230.34 lineto
 29.53 230.30 lineto
 29.70 230.26 lineto
 29.88 230.21 lineto
 30.05 230.15 lineto
 30.22 230.09 lineto
 30.39 230.02 lineto
 30.56 229.94 lineto
 30.73 229.85 lineto
 30.91 229.76 lineto
 31.08 229.67 lineto
 31.25 229.56 lineto
 31.42 229.46 lineto
 31.60 229.34 lineto
 31.77 229.22 lineto
 31.95 229.09 lineto
 32.12 228.96 lineto
 32.29 228.82 lineto
 32.47 228.68 lineto
 32.64 228.53 lineto
 32.82 228.37 lineto
 32.99 228.21 lineto
 33.17 228.05 lineto
 33.34 227.88 lineto
 33.52 227.70 lineto
 33.69 227.52 lineto
 33.87 227.33 lineto
 34.04 227.14 lineto
 34.22 226.94 lineto
 34.40 226.74 lineto
 34.57 226.54 lineto
 34.75 226.33 lineto
 34.93 226.11 lineto
 35.11 225.89 lineto
 35.28 225.67 lineto
 35.46 225.44 lineto
 35.64 225.21 lineto
 35.82 224.97 lineto
 36.00 224.73 lineto
 36.17 224.48 lineto
 36.35 224.23 lineto
 36.53 223.98 lineto
 36.71 223.72 lineto
 36.89 223.46 lineto
 37.07 223.20 lineto
 37.25 222.93 lineto
 37.43 222.66 lineto
 37.61 222.38 lineto
 37.79 222.11 lineto
 37.97 221.82 lineto
 38.15 221.54 lineto
 38.33 221.25 lineto
 38.51 220.96 lineto
 38.70 220.66 lineto
 38.88 220.36 lineto
 39.06 220.06 lineto
 39.24 219.76 lineto
 39.42 219.45 lineto
 39.61 219.14 lineto
 39.79 218.83 lineto
 39.97 218.51 lineto
 40.16 218.19 lineto
 40.34 217.87 lineto
 40.52 217.55 lineto
 40.71 217.22 lineto
 40.89 216.89 lineto
 41.07 216.56 lineto
 41.26 216.23 lineto
 41.44 215.90 lineto
 41.63 215.56 lineto
 41.81 215.22 lineto
 42.00 214.88 lineto
 42.18 214.53 lineto
 42.37 214.19 lineto
 42.55 213.84 lineto
 42.74 213.49 lineto
 42.93 213.14 lineto
 43.11 212.78 lineto
 43.30 212.43 lineto
 43.49 212.07 lineto
 43.67 211.71 lineto
 43.86 211.35 lineto
 44.05 210.99 lineto
 44.24 210.63 lineto
 44.42 210.26 lineto
 44.61 209.89 lineto
 44.80 209.53 lineto
 44.99 209.16 lineto
 45.18 208.79 lineto
 45.37 208.41 lineto
 45.56 208.04 lineto
 45.74 207.67 lineto
 45.93 207.29 lineto
 46.12 206.92 lineto
 46.31 206.54 lineto
 46.50 206.16 lineto
 46.69 205.78 lineto
 46.88 205.40 lineto
 47.08 205.02 lineto
 47.27 204.64 lineto
 47.46 204.25 lineto
 47.65 203.87 lineto
 47.84 203.48 lineto
 48.03 203.10 lineto
 48.22 202.71 lineto
 48.42 202.32 lineto
 48.61 201.94 lineto
 48.80 201.55 lineto
 48.99 201.16 lineto
 49.19 200.77 lineto
 49.38 200.38 lineto
 49.57 199.99 lineto
 49.77 199.60 lineto
 49.96 199.21 lineto
 50.15 198.82 lineto
 50.35 198.43 lineto
 50.54 198.03 lineto
 50.74 197.64 lineto
 50.93 197.25 lineto
 51.13 196.86 lineto
 51.32 196.46 lineto
 51.52 196.07 lineto
 51.71 195.68 lineto
 51.91 195.28 lineto
 52.11 194.89 lineto
 52.30 194.49 lineto
 52.50 194.10 lineto
 52.70 193.71 lineto
 52.89 193.31 lineto
 53.09 192.92 lineto
 53.29 192.52 lineto
 53.48 192.13 lineto
 53.68 191.74 lineto
 53.88 191.34 lineto
 54.08 190.95 lineto
 54.28 190.56 lineto
 54.48 190.16 lineto
 54.67 189.77 lineto
 54.87 189.38 lineto
 55.07 188.98 lineto
 55.27 188.59 lineto
 55.47 188.20 lineto
 55.67 187.81 lineto
 55.87 187.42 lineto
 56.07 187.03 lineto
 56.27 186.64 lineto
 56.47 186.24 lineto
 56.67 185.85 lineto
 56.87 185.47 lineto
 57.08 185.08 lineto
 57.28 184.69 lineto
 57.48 184.30 lineto
 57.68 183.91 lineto
 57.88 183.52 lineto
 58.08 183.14 lineto
 58.29 182.75 lineto
 58.49 182.36 lineto
 58.69 181.98 lineto
 58.90 181.59 lineto
 59.10 181.21 lineto
 59.30 180.83 lineto
 59.51 180.44 lineto
 59.71 180.06 lineto
 59.91 179.68 lineto
 60.12 179.30 lineto
 60.32 178.92 lineto
 60.53 178.54 lineto
 60.73 178.16 lineto
 60.94 177.78 lineto
 61.14 177.40 lineto
 61.35 177.02 lineto
 61.55 176.65 lineto
 61.76 176.27 lineto
 61.97 175.90 lineto
 62.17 175.52 lineto
 62.38 175.15 lineto
 62.59 174.78 lineto
 62.79 174.40 lineto
 63.00 174.03 lineto
 63.21 173.66 lineto
 63.42 173.29 lineto
 63.62 172.92 lineto
 63.83 172.56 lineto
 64.04 172.19 lineto
 64.25 171.82 lineto
 64.46 171.46 lineto
 64.67 171.09 lineto
 64.88 170.73 lineto
 65.08 170.37 lineto
 65.29 170.01 lineto
 65.50 169.64 lineto
 65.71 169.28 lineto
 65.92 168.93 lineto
 66.13 168.57 lineto
 66.34 168.21 lineto
 66.56 167.85 lineto
 66.77 167.50 lineto
 66.98 167.14 lineto
 67.19 166.79 lineto
 67.40 166.44 lineto
 67.61 166.09 lineto
 67.82 165.74 lineto
 68.04 165.39 lineto
 68.25 165.04 lineto
 68.46 164.69 lineto
 68.67 164.34 lineto
 68.89 164.00 lineto
 69.10 163.65 lineto
 69.31 163.31 lineto
 69.53 162.97 lineto
 69.74 162.62 lineto
 69.95 162.28 lineto
 70.17 161.94 lineto
 70.38 161.60 lineto
 70.60 161.27 lineto
 70.81 160.93 lineto
 71.03 160.59 lineto
 71.24 160.26 lineto
 71.46 159.93 lineto
 71.67 159.59 lineto
 71.89 159.26 lineto
 72.11 158.93 lineto
 72.32 158.60 lineto
 72.54 158.28 lineto
 72.76 157.95 lineto
 72.97 157.62 lineto
 73.19 157.30 lineto
 73.41 156.97 lineto
 73.62 156.65 lineto
 73.84 156.33 lineto
 74.06 156.01 lineto
 74.28 155.69 lineto
 74.50 155.37 lineto
 74.71 155.05 lineto
 74.93 154.74 lineto
 75.15 154.42 lineto
 75.37 154.11 lineto
 75.59 153.80 lineto
 75.81 153.48 lineto
 76.03 153.17 lineto
 76.25 152.86 lineto
 76.47 152.56 lineto
 76.69 152.25 lineto
 76.91 151.94 lineto
 77.13 151.64 lineto
 77.35 151.33 lineto
 77.57 151.03 lineto
 77.80 150.73 lineto
 78.02 150.43 lineto
 78.24 150.13 lineto
 78.46 149.83 lineto
 78.68 149.53 lineto
 78.91 149.24 lineto
 79.13 148.94 lineto
 79.35 148.65 lineto
 79.57 148.36 lineto
 79.80 148.07 lineto
 80.02 147.78 lineto
 80.24 147.49 lineto
 80.47 147.20 lineto
 80.69 146.91 lineto
 80.92 146.63 lineto
 81.14 146.34 lineto
 81.37 146.06 lineto
 81.59 145.77 lineto
 81.82 145.49 lineto
 82.04 145.21 lineto
 82.27 144.93 lineto
 82.49 144.66 lineto
 82.72 144.38 lineto
 82.95 144.11 lineto
 83.17 143.83 lineto
 83.40 143.56 lineto
 83.62 143.29 lineto
 83.85 143.02 lineto
 84.08 142.75 lineto
 84.31 142.48 lineto
 84.53 142.21 lineto
 84.76 141.94 lineto
 84.99 141.68 lineto
 85.22 141.41 lineto
 85.45 141.15 lineto
 85.68 140.89 lineto
 85.90 140.63 lineto
 86.13 140.37 lineto
 86.36 140.11 lineto
 86.59 139.86 lineto
 86.82 139.60 lineto
 87.05 139.35 lineto
 87.28 139.09 lineto
 87.51 138.84 lineto
 87.74 138.59 lineto
 87.97 138.34 lineto
 88.20 138.09 lineto
 88.43 137.84 lineto
 88.67 137.59 lineto
 88.90 137.35 lineto
 89.13 137.10 lineto
 89.36 136.86 lineto
 89.59 136.62 lineto
 89.83 136.38 lineto
 90.06 136.14 lineto
 90.29 135.90 lineto
 90.52 135.66 lineto
 90.76 135.43 lineto
 90.99 135.19 lineto
 91.22 134.96 lineto
 91.46 134.72 lineto
 91.69 134.49 lineto
 91.93 134.26 lineto
 92.16 134.03 lineto
 92.39 133.80 lineto
 92.63 133.58 lineto
 92.86 133.35 lineto
 93.10 133.13 lineto
 93.34 132.90 lineto
 93.57 132.68 lineto
 93.81 132.46 lineto
 94.04 132.24 lineto
 94.28 132.02 lineto
 94.52 131.80 lineto
 94.75 131.58 lineto
 94.99 131.37 lineto
 95.23 131.15 lineto
 95.46 130.94 lineto
 95.70 130.73 lineto
 95.94 130.52 lineto
 96.18 130.31 lineto
 96.41 130.10 lineto
 96.65 129.89 lineto
 96.89 129.68 lineto
 97.13 129.48 lineto
 97.37 129.27 lineto
 97.61 129.07 lineto
 97.85 128.87 lineto
 98.09 128.66 lineto
 98.33 128.46 lineto
 98.57 128.27 lineto
 98.81 128.07 lineto
 99.05 127.87 lineto
 99.29 127.67 lineto
 99.53 127.48 lineto
 99.77 127.29 lineto
 100.01 127.09 lineto
 100.25 126.90 lineto
 100.49 126.71 lineto
 100.74 126.52 lineto
 100.98 126.34 lineto
 101.22 126.15 lineto
 101.46 125.96 lineto
 101.70 125.78 lineto
 101.95 125.59 lineto
 102.19 125.41 lineto
 102.43 125.23 lineto
 102.68 125.05 lineto
 102.92 124.87 lineto
 103.16 124.69 lineto
 103.41 124.51 lineto
 103.65 124.34 lineto
 103.90 124.16 lineto
 104.14 123.99 lineto
 104.39 123.82 lineto
 104.63 123.64 lineto
 104.88 123.47 lineto
 105.12 123.30 lineto
 105.37 123.13 lineto
 105.61 122.97 lineto
 105.86 122.80 lineto
 106.11 122.63 lineto
 106.35 122.47 lineto
 106.60 122.30 lineto
 106.85 122.14 lineto
 107.09 121.98 lineto
 107.34 121.82 lineto
 107.59 121.66 lineto
 107.84 121.50 lineto
 108.09 121.34 lineto
 108.33 121.19 lineto
 108.58 121.03 lineto
 108.83 120.88 lineto
 109.08 120.72 lineto
 109.33 120.57 lineto
 109.58 120.42 lineto
 109.83 120.27 lineto
 110.08 120.12 lineto
 110.33 119.97 lineto
 110.58 119.82 lineto
 110.83 119.68 lineto
 111.08 119.53 lineto
 111.33 119.38 lineto
 111.58 119.24 lineto
 111.83 119.10 lineto
 112.08 118.96 lineto
 112.33 118.81 lineto
 112.58 118.67 lineto
 112.84 118.53 lineto
 113.09 118.40 lineto
 113.34 118.26 lineto
 113.59 118.12 lineto
 113.85 117.99 lineto
 114.10 117.85 lineto
 114.35 117.72 lineto
 114.61 117.58 lineto
 114.86 117.45 lineto
 115.11 117.32 lineto
 115.37 117.19 lineto
 115.62 117.06 lineto
 115.87 116.93 lineto
 116.13 116.80 lineto
 116.38 116.67 lineto
 116.64 116.55 lineto
 116.89 116.42 lineto
 117.15 116.30 lineto
 117.41 116.17 lineto
 117.66 116.05 lineto
 117.92 115.93 lineto
 118.17 115.80 lineto
 118.43 115.68 lineto
 118.69 115.56 lineto
 118.94 115.44 lineto
 119.20 115.32 lineto
 119.46 115.20 lineto
 119.72 115.09 lineto
 119.97 114.97 lineto
 120.23 114.85 lineto
 120.49 114.74 lineto
 120.75 114.62 lineto
 121.01 114.51 lineto
 121.26 114.39 lineto
 121.52 114.28 lineto
 121.78 114.17 lineto
 122.04 114.05 lineto
 122.30 113.94 lineto
 122.56 113.83 lineto
 122.82 113.72 lineto
 123.08 113.61 lineto
 123.34 113.50 lineto
 123.60 113.39 lineto
 123.86 113.28 lineto
 124.12 113.17 lineto
 124.38 113.06 lineto
 124.65 112.95 lineto
 124.91 112.85 lineto
 125.17 112.74 lineto
 125.43 112.63 lineto
 125.69 112.53 lineto
 125.96 112.42 lineto
 126.22 112.31 lineto
 126.48 112.21 lineto
 126.74 112.10 lineto
 127.01 111.99 lineto
 127.27 111.89 lineto
 127.53 111.78 lineto
 127.80 111.68 lineto
 128.06 111.57 lineto
 128.33 111.47 lineto
 128.59 111.36 lineto
 128.86 111.26 lineto
 129.12 111.15 lineto
 129.39 111.04 lineto
 129.65 110.94 lineto
 129.92 110.83 lineto
 130.18 110.73 lineto
 130.45 110.62 lineto
 130.71 110.51 lineto
 130.98 110.41 lineto
 131.25 110.30 lineto
 131.51 110.19 lineto
 131.78 110.08 lineto
 132.05 109.98 lineto
 132.32 109.87 lineto
 132.58 109.76 lineto
 132.85 109.65 lineto
 133.12 109.54 lineto
 133.39 109.43 lineto
 133.66 109.31 lineto
 133.92 109.20 lineto
 134.19 109.09 lineto
 134.46 108.97 lineto
 134.73 108.86 lineto
 135.00 108.74 lineto
 135.27 108.62 lineto
 135.54 108.51 lineto
 135.81 108.39 lineto
 136.08 108.26 lineto
 136.35 108.14 lineto
 136.62 108.02 lineto
 136.89 107.90 lineto
 137.16 107.77 lineto
 137.43 107.64 lineto
 137.71 107.51 lineto
 137.98 107.38 lineto
 138.25 107.25 lineto
 138.52 107.12 lineto
 138.79 106.98 lineto
 139.07 106.84 lineto
 139.34 106.71 lineto
 139.61 106.56 lineto
 139.88 106.42 lineto
 140.16 106.27 lineto
 140.43 106.13 lineto
 140.70 105.98 lineto
 140.98 105.82 lineto
 141.25 105.67 lineto
 141.53 105.51 lineto
 141.80 105.35 lineto
 142.08 105.19 lineto
 142.35 105.03 lineto
 142.63 104.86 lineto
 142.90 104.69 lineto
 143.18 104.51 lineto
 143.45 104.33 lineto
 143.73 104.15 lineto
 144.01 103.97 lineto
 144.28 103.78 lineto
 144.56 103.59 lineto
 144.84 103.40 lineto
 145.11 103.20 lineto
 145.39 103.00 lineto
 145.67 102.79 lineto
 145.94 102.58 lineto
 146.22 102.37 lineto
 146.50 102.15 lineto
 146.78 101.93 lineto
 147.06 101.70 lineto
 147.34 101.47 lineto
 147.62 101.24 lineto
 147.89 101.00 lineto
 148.17 100.75 lineto
 148.45 100.50 lineto
 148.73 100.25 lineto
 149.01 99.99 lineto
 149.29 99.72 lineto
 149.57 99.45 lineto
 149.85 99.17 lineto
 150.13 98.89 lineto
 150.42 98.61 lineto
 150.70 98.31 lineto
 150.98 98.01 lineto
 151.26 97.71 lineto
 151.54 97.40 lineto
 151.82 97.08 lineto
 152.11 96.76 lineto
 152.39 96.43 lineto
 152.67 96.09 lineto
 152.95 95.75 lineto
 153.24 95.40 lineto
 153.52 95.04 lineto
 153.80 94.68 lineto
 154.09 94.31 lineto
 154.37 93.93 lineto
 154.65 93.55 lineto
 154.94 93.15 lineto
 155.22 92.75 lineto
 155.51 92.35 lineto
 155.79 91.93 lineto
 156.08 91.51 lineto
 156.36 91.08 lineto
 156.65 90.65 lineto
 156.93 90.20 lineto
 157.22 89.75 lineto
 157.51 89.29 lineto
 157.79 88.82 lineto
 158.08 88.35 lineto
 158.36 87.86 lineto
 158.65 87.37 lineto
 158.94 86.87 lineto
 159.23 86.36 lineto
 159.51 85.84 lineto
 159.80 85.32 lineto
 160.09 84.79 lineto
 160.38 84.25 lineto
 160.67 83.70 lineto
 160.95 83.14 lineto
 161.24 82.58 lineto
 161.53 82.00 lineto
 161.82 81.42 lineto
 162.11 80.83 lineto
 162.40 80.24 lineto
 162.69 79.63 lineto
 162.98 79.02 lineto
 163.27 78.40 lineto
 163.56 77.77 lineto
 163.85 77.14 lineto
 164.14 76.49 lineto
 164.43 75.84 lineto
 164.72 75.19 lineto
 165.02 74.52 lineto
 165.31 73.85 lineto
 165.60 73.17 lineto
 165.89 72.49 lineto
 166.18 71.80 lineto
 166.48 71.10 lineto
 166.77 70.40 lineto
 167.06 69.69 lineto
 167.35 68.97 lineto
 167.65 68.25 lineto
 167.94 67.53 lineto
 168.24 66.80 lineto
 168.53 66.06 lineto
 168.82 65.32 lineto
 169.12 64.58 lineto
 169.41 63.83 lineto
 169.71 63.07 lineto
 170.00 62.32 lineto
 170.30 61.56 lineto
 170.59 60.79 lineto
 170.89 60.03 lineto
 171.18 59.26 lineto
 171.48 58.48 lineto
 171.78 57.71 lineto
 172.07 56.93 lineto
 172.37 56.16 lineto
 172.67 55.38 lineto
 172.96 54.60 lineto
 173.26 53.82 lineto
 173.56 53.04 lineto
 173.85 52.26 lineto
 174.15 51.48 lineto
 174.45 50.70 lineto
 174.75 49.92 lineto
 175.05 49.14 lineto
 175.35 48.36 lineto
 175.64 47.58 lineto
 175.94 46.81 lineto
 176.24 46.04 lineto
 176.54 45.27 lineto
 176.84 44.50 lineto
 177.14 43.74 lineto
 177.44 42.98 lineto
 177.74 42.22 lineto
 178.04 41.47 lineto
 178.34 40.72 lineto
 178.64 39.98 lineto
 178.95 39.24 lineto
 179.25 38.50 lineto
 179.55 37.77 lineto
 179.85 37.05 lineto
 180.15 36.33 lineto
 180.45 35.61 lineto
 180.76 34.90 lineto
 181.06 34.20 lineto
 181.36 33.51 lineto
 181.66 32.82 lineto
 181.97 32.13 lineto
 182.27 31.46 lineto
 182.58 30.79 lineto
 182.88 30.13 lineto
 183.18 29.47 lineto
 183.49 28.82 lineto
 183.79 28.18 lineto
 184.10 27.55 lineto
 184.40 26.92 lineto
 184.71 26.31 lineto
 185.01 25.70 lineto
 185.32 25.10 lineto
 185.62 24.50 lineto
 185.93 23.92 lineto
 186.23 23.34 lineto
 186.54 22.77 lineto
 186.85 22.21 lineto
 187.15 21.66 lineto
 187.46 21.11 lineto
 187.77 20.58 lineto
 188.07 20.05 lineto
 188.38 19.53 lineto
 188.69 19.02 lineto
 189.00 18.52 lineto
 189.31 18.03 lineto
 189.61 17.54 lineto
 189.92 17.07 lineto
 190.23 16.60 lineto
 190.54 16.14 lineto
 190.85 15.69 lineto
 191.16 15.24 lineto
 191.47 14.81 lineto
 191.78 14.38 lineto
 192.09 13.96 lineto
 192.40 13.55 lineto
 192.71 13.15 lineto
 193.02 12.76 lineto
 193.33 12.37 lineto
 193.64 11.99 lineto
 193.95 11.62 lineto
 194.26 11.26 lineto
 194.58 10.90 lineto
 194.89 10.55 lineto
 195.20 10.21 lineto
 195.51 9.88 lineto
 195.82 9.56 lineto
 196.14 9.24 lineto
 196.45 8.93 lineto
 196.76 8.62 lineto
 197.08 8.33 lineto
 197.39 8.04 lineto
 197.70 7.75 lineto
 198.02 7.48 lineto
 198.33 7.21 lineto
 198.65 6.95 lineto
 198.96 6.69 lineto
 199.27 6.44 lineto
 199.59 6.20 lineto
 199.90 5.96 lineto
 200.22 5.73 lineto
 200.54 5.50 lineto
 200.85 5.28 lineto
 201.17 5.07 lineto
 201.48 4.86 lineto
 201.80 4.66 lineto
 202.12 4.46 lineto
 202.43 4.27 lineto
 202.75 4.09 lineto
 203.07 3.91 lineto
 203.38 3.73 lineto
 203.70 3.56 lineto
 204.02 3.40 lineto
 204.34 3.24 lineto
 204.66 3.08 lineto
 204.97 2.93 lineto
 205.29 2.78 lineto
 205.61 2.64 lineto
 205.93 2.51 lineto
 206.25 2.37 lineto
 206.57 2.25 lineto
 206.89 2.12 lineto
 207.21 2.00 lineto
 207.53 1.89 lineto
 207.85 1.78 lineto
 208.17 1.67 lineto
 208.49 1.57 lineto
 208.81 1.47 lineto
 209.13 1.37 lineto
 209.45 1.28 lineto
 209.78 1.19 lineto
 210.10 1.11 lineto
 210.42 1.03 lineto
 210.74 0.95 lineto
 211.06 0.87 lineto
 211.39 0.80 lineto
 211.71 0.74 lineto
 212.03 0.67 lineto
 212.35 0.61 lineto
 212.68 0.55 lineto
 213.00 0.50 lineto
 213.33 0.45 lineto
 213.65 0.40 lineto
 213.97 0.35 lineto
 214.30 0.31 lineto
 214.62 0.27 lineto
 214.95 0.23 lineto
 215.27 0.20 lineto
 215.60 0.17 lineto
 215.92 0.14 lineto
 216.25 0.11 lineto
 216.57 0.09 lineto
 216.90 0.07 lineto
 217.23 0.05 lineto
 217.55 0.04 lineto
 217.88 0.02 lineto
 218.21 0.01 lineto
 218.53 0.01 lineto
 218.86 0.00 lineto
 219.19 0.00 lineto
 219.52 0.00 lineto
 219.84 0.00 lineto
 220.17 0.01 lineto
 220.50 0.02 lineto
 220.83 0.03 lineto
 221.16 0.04 lineto
 221.49 0.06 lineto
 221.82 0.07 lineto
 222.15 0.09 lineto
 222.47 0.12 lineto
 222.80 0.14 lineto
 223.13 0.17 lineto
 223.46 0.20 lineto
 223.79 0.24 lineto
 224.13 0.27 lineto
 224.46 0.31 lineto
 224.79 0.36 lineto
 225.12 0.40 lineto
 225.45 0.45 lineto
 225.78 0.50 lineto
 226.11 0.55 lineto
 226.45 0.61 lineto
 226.78 0.67 lineto
 227.11 0.74 lineto
 227.44 0.80 lineto
 227.78 0.87 lineto
 228.11 0.95 lineto
 228.44 1.02 lineto
 228.78 1.10 lineto
 229.11 1.19 lineto
 229.44 1.28 lineto
 229.78 1.37 lineto
 230.11 1.47 lineto
 230.45 1.57 lineto
 230.78 1.68 lineto
 231.11 1.79 lineto
 231.45 1.90 lineto
 231.79 2.03 lineto
 232.12 2.15 lineto
 232.46 2.29 lineto
 232.79 2.42 lineto
 233.13 2.57 lineto
stroke

==> (inline-ps-146) <==

 0.8 setlinewidth
newpath 12.45 138.17 moveto
12.45 241.59 lineto stroke

==> (inline-ps-147) <==

 0.8 setlinewidth
newpath 20.07 149.26 moveto
20.07 219.23 lineto stroke

==> (inline-ps-148) <==

 0.8 setlinewidth
newpath 30.73 185.71 moveto
30.73 211.66 lineto stroke

==> (inline-ps-149) <==

 0.8 setlinewidth
newpath 32.44 204.78 moveto
32.44 233.53 lineto stroke

==> (inline-ps-150) <==

 0.8 setlinewidth
newpath 34.18 167.61 moveto
34.18 205.96 lineto stroke

==> (inline-ps-151) <==

 0.8 setlinewidth
newpath 35.94 168.91 moveto
35.94 186.30 lineto stroke

==> (inline-ps-152) <==

 0.8 setlinewidth
newpath 37.71 166.93 moveto
37.71 185.06 lineto stroke

==> (inline-ps-153) <==

 0.8 setlinewidth
newpath 39.51 160.04 moveto
39.51 181.66 lineto stroke

==> (inline-ps-154) <==

 0.8 setlinewidth
newpath 41.33 121.23 moveto
41.33 138.23 lineto stroke

==> (inline-ps-155) <==

 0.8 setlinewidth
newpath 43.16 105.86 moveto
43.16 126.70 lineto stroke

==> (inline-ps-156) <==

 0.8 setlinewidth
newpath 45.02 122.23 moveto
45.02 144.28 lineto stroke

==> (inline-ps-157) <==

 0.8 setlinewidth
newpath 46.90 139.22 moveto
46.90 159.68 lineto stroke

==> (inline-ps-158) <==

 0.8 setlinewidth
newpath 48.80 144.24 moveto
48.80 163.98 lineto stroke

==> (inline-ps-159) <==

 0.8 setlinewidth
newpath 50.71 161.73 moveto
50.71 179.56 lineto stroke

==> (inline-ps-160) <==

 0.8 setlinewidth
newpath 55.60 158.41 moveto
55.60 165.43 lineto stroke

==> (inline-ps-161) <==

 0.8 setlinewidth
newpath 63.67 159.78 moveto
63.67 166.42 lineto stroke

==> (inline-ps-162) <==

 0.8 setlinewidth
newpath 72.07 153.65 moveto
72.07 159.15 lineto stroke

==> (inline-ps-163) <==

 0.8 setlinewidth
newpath 80.79 142.75 moveto
80.79 147.98 lineto stroke

==> (inline-ps-164) <==

 0.8 setlinewidth
newpath 89.84 129.94 moveto
89.84 134.51 lineto stroke

==> (inline-ps-165) <==

 0.8 setlinewidth
newpath 99.20 125.80 moveto
99.20 133.75 lineto stroke

==> (inline-ps-166) <==

 0.8 setlinewidth
newpath 108.89 120.32 moveto
108.89 124.84 lineto stroke

==> (inline-ps-167) <==

 0.8 setlinewidth
newpath 118.91 108.61 moveto
118.91 121.29 lineto stroke

==> (inline-ps-168) <==

 0.8 setlinewidth
newpath 129.24 111.34 moveto
129.24 114.01 lineto stroke

==> (inline-ps-169) <==

 0.8 setlinewidth
newpath 139.36 107.32 moveto
139.36 108.13 lineto stroke

==> (inline-ps-170) <==

 0.8 setlinewidth
newpath 149.22 97.29 moveto
149.22 99.52 lineto stroke

==> (inline-ps-171) <==

 0.8 setlinewidth
newpath 161.33 78.21 moveto
161.33 80.45 lineto stroke

==> (inline-ps-172) <==

 0.8 setlinewidth
newpath 173.52 58.75 moveto
173.52 61.47 lineto stroke

==> (inline-ps-173) <==

 0.8 setlinewidth
newpath 185.77 32.18 moveto
185.77 34.92 lineto stroke

==> (inline-ps-174) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
156.43 0.00 lineto
156.43 258.26 lineto
0.00 258.26 lineto
0.00 0.00 closepath stroke

==> (inline-ps-175) <==

 1.3 setlinewidth
newpath 0.00 258.26 moveto
156.43 258.26 lineto stroke

==> (inline-ps-176) <==

 1.3 setlinewidth
newpath 0.00 0.00 moveto
0.00 258.26 lineto stroke

==> (inline-ps-177) <==

 0.5 setlinewidth
newpath 31.29 258.26 moveto
31.29 262.46 lineto stroke

==> (inline-ps-178) <==

 0.5 setlinewidth
newpath 62.57 258.26 moveto
62.57 262.46 lineto stroke

==> (inline-ps-179) <==

 0.5 setlinewidth
newpath 93.86 258.26 moveto
93.86 262.46 lineto stroke

==> (inline-ps-180) <==

 0.5 setlinewidth
newpath 6.26 258.26 moveto
6.26 260.36 lineto stroke

==> (inline-ps-181) <==

 0.5 setlinewidth
newpath 12.51 258.26 moveto
12.51 260.36 lineto stroke

==> (inline-ps-182) <==

 0.5 setlinewidth
newpath 18.77 258.26 moveto
18.77 260.36 lineto stroke

==> (inline-ps-183) <==

 0.5 setlinewidth
newpath 25.03 258.26 moveto
25.03 260.36 lineto stroke

==> (inline-ps-184) <==

 0.5 setlinewidth
newpath 37.54 258.26 moveto
37.54 260.36 lineto stroke

==> (inline-ps-185) <==

 0.5 setlinewidth
newpath 43.80 258.26 moveto
43.80 260.36 lineto stroke

==> (inline-ps-186) <==

 0.5 setlinewidth
newpath 50.06 258.26 moveto
50.06 260.36 lineto stroke

==> (inline-ps-187) <==

 0.5 setlinewidth
newpath 56.31 258.26 moveto
56.31 260.36 lineto stroke

==> (inline-ps-188) <==

 0.5 setlinewidth
newpath 68.83 258.26 moveto
68.83 260.36 lineto stroke

==> (inline-ps-189) <==

 0.5 setlinewidth
newpath 75.08 258.26 moveto
75.08 260.36 lineto stroke

==> (inline-ps-190) <==

 0.5 setlinewidth
newpath 81.34 258.26 moveto
81.34 260.36 lineto stroke

==> (inline-ps-191) <==

 0.5 setlinewidth
newpath 87.60 258.26 moveto
87.60 260.36 lineto stroke

==> (inline-ps-192) <==

 0.5 setlinewidth
newpath 100.12 258.26 moveto
100.12 260.36 lineto stroke

==> (inline-ps-193) <==

 0.5 setlinewidth
newpath 106.38 258.26 moveto
106.38 260.36 lineto stroke

==> (inline-ps-194) <==

 0.5 setlinewidth
newpath 112.64 258.26 moveto
112.64 260.36 lineto stroke

==> (inline-ps-195) <==

 0.5 setlinewidth
newpath 118.90 258.26 moveto
118.90 260.36 lineto stroke

==> (inline-ps-196) <==

 0.5 setlinewidth
newpath 0.00 19.87 moveto
-4.20 19.87 lineto stroke

==> (inline-ps-197) <==

 0.5 setlinewidth
newpath 0.00 59.60 moveto
-4.20 59.60 lineto stroke

==> (inline-ps-198) <==

 0.5 setlinewidth
newpath 0.00 99.33 moveto
-4.20 99.33 lineto stroke

==> (inline-ps-199) <==

 0.5 setlinewidth
newpath 0.00 139.07 moveto
-4.20 139.07 lineto stroke

==> (inline-ps-200) <==

 0.5 setlinewidth
newpath 0.00 178.80 moveto
-4.20 178.80 lineto stroke

==> (inline-ps-201) <==

 0.5 setlinewidth
newpath 0.00 218.53 moveto
-4.20 218.53 lineto stroke

==> (inline-ps-202) <==

 0.5 setlinewidth
newpath 0.00 39.73 moveto
-2.10 39.73 lineto stroke

==> (inline-ps-203) <==

 0.5 setlinewidth
newpath 0.00 79.47 moveto
-2.10 79.47 lineto stroke

==> (inline-ps-204) <==

 0.5 setlinewidth
newpath 0.00 119.20 moveto
-2.10 119.20 lineto stroke

==> (inline-ps-205) <==

 0.5 setlinewidth
newpath 0.00 158.93 moveto
-2.10 158.93 lineto stroke

==> (inline-ps-206) <==

 0.5 setlinewidth
newpath 0.00 198.67 moveto
-2.10 198.67 lineto stroke

==> (inline-ps-207) <==

 0.5 setlinewidth
newpath 0.00 238.40 moveto
-2.10 238.40 lineto stroke

==> (inline-ps-208) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
156.43 0.00 lineto
156.43 258.26 lineto
0.00 258.26 lineto
0.00 0.00 closepath stroke

==> (inline-ps-209) <==

 1.3 setlinewidth
newpath 0.00 258.26 moveto
156.43 258.26 lineto stroke

==> (inline-ps-210) <==

 1.3 setlinewidth
newpath 0.00 0.00 moveto
0.00 258.26 lineto stroke

==> (inline-ps-211) <==

 0.5 setlinewidth
newpath 34.41 258.26 moveto
34.41 262.46 lineto stroke

==> (inline-ps-212) <==

 0.5 setlinewidth
newpath 65.70 258.26 moveto
65.70 262.46 lineto stroke

==> (inline-ps-213) <==

 0.5 setlinewidth
newpath 96.99 258.26 moveto
96.99 262.46 lineto stroke

==> (inline-ps-214) <==

 0.5 setlinewidth
newpath 112.64 258.26 moveto
112.64 260.36 lineto stroke

==> (inline-ps-215) <==

 0.5 setlinewidth
newpath 18.77 258.26 moveto
18.77 260.36 lineto stroke

==> (inline-ps-216) <==

 0.5 setlinewidth
newpath 50.06 258.26 moveto
50.06 260.36 lineto stroke

==> (inline-ps-217) <==

 0.5 setlinewidth
newpath 81.34 258.26 moveto
81.34 260.36 lineto stroke

==> (inline-ps-218) <==

 0.5 setlinewidth
newpath 0.00 73.79 moveto
-4.20 73.79 lineto stroke

==> (inline-ps-219) <==

 0.5 setlinewidth
newpath 0.00 135.28 moveto
-4.20 135.28 lineto stroke

==> (inline-ps-220) <==

 0.5 setlinewidth
newpath 0.00 196.77 moveto
-4.20 196.77 lineto stroke

==> (inline-ps-221) <==

 0.5 setlinewidth
newpath 0.00 24.60 moveto
-2.10 24.60 lineto stroke

==> (inline-ps-222) <==

 0.5 setlinewidth
newpath 0.00 36.89 moveto
-2.10 36.89 lineto stroke

==> (inline-ps-223) <==

 0.5 setlinewidth
newpath 0.00 49.19 moveto
-2.10 49.19 lineto stroke

==> (inline-ps-224) <==

 0.5 setlinewidth
newpath 0.00 61.49 moveto
-2.10 61.49 lineto stroke

==> (inline-ps-225) <==

 0.5 setlinewidth
newpath 0.00 86.09 moveto
-2.10 86.09 lineto stroke

==> (inline-ps-226) <==

 0.5 setlinewidth
newpath 0.00 98.39 moveto
-2.10 98.39 lineto stroke

==> (inline-ps-227) <==

 0.5 setlinewidth
newpath 0.00 110.68 moveto
-2.10 110.68 lineto stroke

==> (inline-ps-228) <==

 0.5 setlinewidth
newpath 0.00 122.98 moveto
-2.10 122.98 lineto stroke

==> (inline-ps-229) <==

 0.5 setlinewidth
newpath 0.00 147.58 moveto
-2.10 147.58 lineto stroke

==> (inline-ps-230) <==

 0.5 setlinewidth
newpath 0.00 159.88 moveto
-2.10 159.88 lineto stroke

==> (inline-ps-231) <==

 0.5 setlinewidth
newpath 0.00 172.18 moveto
-2.10 172.18 lineto stroke

==> (inline-ps-232) <==

 0.5 setlinewidth
newpath 0.00 184.47 moveto
-2.10 184.47 lineto stroke

==> (inline-ps-233) <==

 0.5 setlinewidth
newpath 0.00 209.07 moveto
-2.10 209.07 lineto stroke

==> (inline-ps-234) <==

 0.5 setlinewidth
newpath 0.00 221.37 moveto
-2.10 221.37 lineto stroke

==> (inline-ps-235) <==

 0.5 setlinewidth
newpath 0.00 233.67 moveto
-2.10 233.67 lineto stroke

==> (inline-ps-236) <==

 0.5 setlinewidth
newpath 0.00 245.97 moveto
-2.10 245.97 lineto stroke

==> (inline-ps-237) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
111.23 0.00 lineto
111.23 265.16 lineto
0.00 265.16 lineto
0.00 0.00 closepath stroke

==> (inline-ps-238) <==

 0.9 setlinewidth
newpath 0.00 265.16 moveto
111.23 265.16 lineto stroke

==> (inline-ps-239) <==

 0.9 setlinewidth
newpath 0.00 0.00 moveto
0.00 265.16 lineto stroke

==> (inline-ps-240) <==

 0.4 setlinewidth
newpath 20.22 265.16 moveto
20.22 268.21 lineto stroke

==> (inline-ps-241) <==

 0.4 setlinewidth
newpath 40.45 265.16 moveto
40.45 268.21 lineto stroke

==> (inline-ps-242) <==

 0.4 setlinewidth
newpath 60.67 265.16 moveto
60.67 268.21 lineto stroke

==> (inline-ps-243) <==

 0.4 setlinewidth
newpath 80.90 265.16 moveto
80.90 268.21 lineto stroke

==> (inline-ps-244) <==

 0.4 setlinewidth
newpath 10.11 265.16 moveto
10.11 266.69 lineto stroke

==> (inline-ps-245) <==

 0.4 setlinewidth
newpath 30.34 265.16 moveto
30.34 266.69 lineto stroke

==> (inline-ps-246) <==

 0.4 setlinewidth
newpath 50.56 265.16 moveto
50.56 266.69 lineto stroke

==> (inline-ps-247) <==

 0.4 setlinewidth
newpath 70.78 265.16 moveto
70.78 266.69 lineto stroke

==> (inline-ps-248) <==

 0.4 setlinewidth
newpath 0.00 66.29 moveto
-3.05 66.29 lineto stroke

==> (inline-ps-249) <==

 0.4 setlinewidth
newpath 0.00 132.58 moveto
-3.05 132.58 lineto stroke

==> (inline-ps-250) <==

 0.4 setlinewidth
newpath 0.00 198.87 moveto
-3.05 198.87 lineto stroke

==> (inline-ps-251) <==

 0.4 setlinewidth
newpath 0.00 13.26 moveto
-1.52 13.26 lineto stroke

==> (inline-ps-252) <==

 0.4 setlinewidth
newpath 0.00 26.52 moveto
-1.52 26.52 lineto stroke

==> (inline-ps-253) <==

 0.4 setlinewidth
newpath 0.00 39.77 moveto
-1.52 39.77 lineto stroke

==> (inline-ps-254) <==

 0.4 setlinewidth
newpath 0.00 53.03 moveto
-1.52 53.03 lineto stroke

==> (inline-ps-255) <==

 0.4 setlinewidth
newpath 0.00 79.55 moveto
-1.52 79.55 lineto stroke

==> (inline-ps-256) <==

 0.4 setlinewidth
newpath 0.00 92.81 moveto
-1.52 92.81 lineto stroke

==> (inline-ps-257) <==

 0.4 setlinewidth
newpath 0.00 106.07 moveto
-1.52 106.07 lineto stroke

==> (inline-ps-258) <==

 0.4 setlinewidth
newpath 0.00 119.32 moveto
-1.52 119.32 lineto stroke

==> (inline-ps-259) <==

 0.4 setlinewidth
newpath 0.00 145.84 moveto
-1.52 145.84 lineto stroke

==> (inline-ps-260) <==

 0.4 setlinewidth
newpath 0.00 159.10 moveto
-1.52 159.10 lineto stroke

==> (inline-ps-261) <==

 0.4 setlinewidth
newpath 0.00 172.36 moveto
-1.52 172.36 lineto stroke

==> (inline-ps-262) <==

 0.4 setlinewidth
newpath 0.00 185.62 moveto
-1.52 185.62 lineto stroke

==> (inline-ps-263) <==

 0.4 setlinewidth
newpath 0.00 212.13 moveto
-1.52 212.13 lineto stroke

==> (inline-ps-264) <==

 0.4 setlinewidth
newpath 0.00 225.39 moveto
-1.52 225.39 lineto stroke

==> (inline-ps-265) <==

 0.4 setlinewidth
newpath 0.00 238.65 moveto
-1.52 238.65 lineto stroke

==> (inline-ps-266) <==

 0.4 setlinewidth
newpath 0.00 251.91 moveto
-1.52 251.91 lineto stroke
